Star Clusters in M31: I. A Catalog and a Study of the Young Clusters

We present an updated catalog of 1300 objects in the field of M31, including 670 likely star clusters of various types. Archival images were inspected to confirm cluster classifications where possible, but most of the classifications were based on spectra taken of ~1000 objects with the Hectospec fiber positioner and spectrograph on the 6.5m MMT. The spectra and images of young clusters are analyzed in detail in this paper. Ages, reddenings and masses of 140 young clusters are derived by comparing the observed spectra and photometry with model spectra. We find these to have masses as great as 10^5 with a median of 10^4 M_sun, and a median age of 0.25 Gyr. Thus these clusters are similar in mass to the LMC young massive clusters, and are in between Milky Way open clusters and the globulars of M31 and the Milky Way. Most of the M31 young clusters have the low concentration typical of Milky Way open clusters, and we expect that most of these will be disrupted in the next Gyr, but a few have high concentrations and will likely survive longer. The spatial distribution of the young clusters is well correlated with the star-forming regions as mapped out by mid-IR emission. A kinematic analysis likewise confirms the spatial association of the young clusters with the young disk in M31.

==> (inline-0) <==
\begin{deluxetable}{llllllrll}
%\rotate
%\tablenum{1}
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{Cleaned Cluster Catalog \label{main}} 

\tablehead{\colhead{Object} & \colhead{RA}  &\colhead{Dec} &\colhead{V}  &\colhead{type}   &\colhead{S\tablenotemark{a}}  &\colhead{Ap} &\colhead{P\tablenotemark{b}} &\colhead{C\tablenotemark{c}} \\
\colhead{} & \multicolumn{2}{c}{2000} &\colhead{}    &\colhead{} &\colhead{} &\colhead{\arcs} &\colhead{} &\colhead{}
}
\startdata
{\it SH01}&	0:32:41.44&	40:01:41.4&	15.82&	&	&		&	G&		\\
G001-MII&	0:32:46.53&	39:34:40.6&	13.75&	old&	B&		&	B&	H	\\
G002-MIII&	0:33:33.77&	39:31:18.9&	15.81&	old&	B&		&	B&		\\
B290&	0:34:20.94&	41:28:18.1&	17.14&	old&	P&		&	B&		\\
{\it BA21}&	0:34:53.83&	39:49:40.5&	16.64&	&	&		&	G&		\\
{\it B412}&	0:34:55.28&	41:32:26.4&	17.36&	&	&		&	G&		\\
{\it B413}&	0:35:13.00&	41:29:07.8&	18.12&	&	&		&	G&		\\
{\it BA22}&	0:35:13.60&	39:45:37.1&	&	&	&		&	&		\\
{\it B134D}&	0:35:30.29&	40:44:24.8&	18.19&	&	&		&	G&		\\
B291-G009&	0:36:04.97&	42:02:09.3&	16.59&	old&	HS&		&	B&	S	\\
B292-G010&	0:36:16.66&	40:58:26.5&	17.00&	old&	B&		&	B&		\\
B293-G011&	0:36:20.86&	40:53:37.2&	16.30&	old&	B&		&	B&		\\
{\it B138D}&	0:36:21.66&	41:28:33.1&	16.87&	&	&		&	G&		\\
{\it B139D}&	0:36:24.67&	39:45:07.4&	18.59&	&	&		&	G&		\\
{\it B140D}&	0:36:30.78&	41:21:52.8&	17.67&	&	&		&	G&		\\
{\it B141D}&	0:36:30.99&	41:28:38.5&	17.43&	&	&		&	G&		\\
{\it B142D}&	0:36:33.83&	41:09:07.9&	18.63&	&	&		&	G&		\\
{\it B144D}&	0:36:36.64&	41:37:03.6&	17.72&	&	&		&	G&		\\
{\it B147D}&	0:36:44.40&	41:08:27.0&	17.96&	&	&		&	G&		\\
B295-G014&	0:36:46.73&	40:19:42.1&	16.72&	old&	HS&		&	B&	S	\\
{\it B148D-SH3}&	0:36:50.17&	41:07:10.7&	16.31&	&	&		&	G&		\\
{\it B150D}&	0:36:59.91&	41:25:30.1&	17.67&	&	&		&	B&		\\
{\it B156D}&	0:37:26.32&	41:19:02.2&	18.16&	&	&		&	G&		\\
{\it B420}&	0:37:28.43&	41:35:44.2&	17.85&	&	&		&	G&		\\
{\it B157D}&	0:37:35.27&	40:57:52.3&	17.83&	&	&		&	G&		\\
B422&	0:37:38.45&	41:59:59.2&	18.11&	old&	HS&		&	B&	S	\\
{\it B423}&	0:37:56.66&	40:57:35.9&	17.87&	&	&		&	B&		\\
B298-G021&	0:38:00.22&	40:43:55.8&	16.59&	old&	B&		&	B&	H	\\
{\it B165D}&	0:38:04.41&	40:55:32.1&	17.62&	&	&		&	G&		\\
{\it B426-D018}&	0:38:19.80&	41:14:30.7&	16.35&	&	&		&	G&		\\
B301-G022&	0:38:21.59&	40:03:37.0&	16.93$\pm0.26$&	old&	HS&		3.8&	L&	SL	\\
B167D&	0:38:22.48&	41:54:35.0&	17.95&	old&	HS&		&	B&	S	\\
B302-G023&	 0:38:33.5&	41:20:52.2&	16.68&	old&	HS&		&	B&	S	\\
GC7&	 0:38:49.4&	42:22:48.0&	17.99$\pm0.1$&	old&	HS&		&	H&	SH	\\
B303-G026&	0:38:50.55&	40:27:31.1&	18.00$\pm0.15$&	young&	HS&		7.7&	L&	SL	\\
{\it B176D}&	0:38:53.15&	41:29:03.0&	17.96&	&	&		&	G&		\\
DAO23&	0:38:54.19&	40:26:33.9&	19.42$\pm0.19$&	&	&		3.8&	L&	L	\\
B431-G027&	0:38:54.76&	40:34:56.4&	18.00$\pm0.20$&	young&	HS&		7.7&	L&	SL	\\
B304-G028&	0:38:56.94&	41:10:28.4&	16.83&	old&	HS&		&	B&	S	\\
B305-D024&	0:38:58.85&	40:16:32.1&	17.49$\pm0.16$&	old&	HS&		11.6&	L&	SL	\\
B306-G029&	0:39:08.70&	40:34:21.2&	16.46$\pm0.15$&	old&	HS&		7.7&	L&	SL	\\
DAO27&	0:39:16.48&	40:41:05.4&	18.60$\pm0.18$&	HII&	HS&		11.6&	L&	SL	\\
B307-G030&	0:39:18.46&	40:32:58.2&	17.74$\pm0.29$&	interm&	HS&		7.7&	L&	SL	\\
B309-G031&	0:39:24.62&	40:14:29.1&	17.41$\pm0.24$&	old&	HS&		7.7&	L&	SL	\\
B310-G032&	0:39:25.75&	41:23:33.1&	17.04&	old&	HS&		&	B&	S	\\
B436&	0:39:30.67&	40:18:20.6&	18.20$\pm0.20$&	old&	HS&		5.1&	L&	SL	\\
B181D&	0:39:30.85&	41:28:26.4&	17.72&	old&	HS&		&	G&	S	\\
B311-G033&	0:39:33.72&	40:31:14.7&	15.50$\pm0.10$&	old&	HS&		11.6&	L&	SLH	\\
{\it SH07}&	0:39:37.36&	42:09:57.1&	&	&	&		&	&		\\
B312-G035&	0:39:40.17&	40:57:02.4&	15.58&	old&	HS&		&	B&	S	\\
B314-G037&	0:39:44.59&	40:14:08.1&	17.52$\pm0.27$&	young&	HS&		7.7&	L&	SL	\\
B313-G036&	0:39:44.60&	40:52:55.2&	16.45$\pm0.18$&	old&	HS&		11.6&	L&	SL	\\
B315-G038&	0:39:48.52&	40:31:30.6&	16.24$\pm0.03$&	young&	HS&		15.4&	L&	SLH	\\
DAO30&	0:39:50.78&	40:18:14.9&	17.81$\pm0.04$&	young&	HS&		11.6&	L&	SL	\\
B001-G039&	0:39:51.02&	40:58:10.6&	16.92$\pm0.03$&	old&	HS&		15.4&	L&	SL	\\
B316-G040&	0:39:53.58&	40:41:39.2&	16.90$\pm0.03$&	interm&	HS&		15.4&	L&	SL	\\
B317-G041&	0:39:55.29&	41:47:45.9&	16.55&	old&	HS&		&	B&	SH	\\
KHM31-22&	0:39:58.71&	40:35:23.6&	20.10$\pm0.09$&	young&	HS&		3.8&	L&	SLH	\\
WH2&	0:39:59.99&	40:33:27.0&	20.65$\pm0.54$&	young&	HS&		1.8&	L&	SLH	\\
B318-G042&	0:40:00.85&	40:34:08.1&	17.13$\pm0.17$&	young&	HS&		5.1&	L&	SLH	\\
{\it B186D}&	0:40:02.25&	39:23:12.1&	17.84&	&	&		&	G&		\\
B002-G043&	0:40:02.57&	41:11:53.5&	17.54&	old&	HS&		&	B&	S	\\
B319-G044&	0:40:03.07&	40:33:58.6&	17.59$\pm0.12$&	young&	HS&		7.7&	L&	SLH	\\
B003-G045&	0:40:09.40&	41:11:05.6&	17.57&	old&	HS&		&	B&	S	\\
BH02&	0:40:10.29&	40:36:26.2&	19.39$\pm0.14$&	&	&		5.1&	L&	L	\\
KHM31-37&	0:40:10.99&	40:36:11.6&	18.09$\pm0.10$&	young&	HS&		5.1&	L&	SLH	\\
{\it B188D}&	0:40:14.03&	39:41:30.8&	17.92&	&	&		&	G&		\\
B321-G046&	0:40:15.37&	40:27:46.2&	18.00$\pm0.17$&	young&	HS&		5.1&	L&	SL	\\
B189D-G047&	0:40:15.49&	40:39:59.5&	18.47$\pm0.08$&	young&	HS&		5.1&	L&	SL	\\
B322-G049&	0:40:17.27&	40:39:04.7&	18.10$\pm0.23$&	young&	HS&		3.8&	L&	SL	\\
B004-G050&	0:40:17.92&	41:22:40.2&	16.95&	old&	HS&		&	B&	S	\\
B323&	0:40:18.28&	40:32:44.6&	18.11$\pm0.26$&	young&	HS&		7.7&	L&	SL	\\
B442-D033&	0:40:19.40&	40:37:28.9&	18.17$\pm0.14$&	young&	HS&		7.7&	L&	SL	\\
B005-G052&	0:40:20.33&	40:43:58.3&	15.66$\pm0.08$&	old&	HS&		5.1&	L&	SL	\\
B324-G051&	0:40:20.47&	41:40:49.3&	16.91&	young&	HS&		&	B&	SH	\\
B443-D034&	0:40:20.79&	40:33:22.0&	19.01$\pm0.35$&	young&	HS&		2.5&	L&	SL	\\
BH03&	0:40:22.63&	41:40:44.4&	18.28&	na&	&		&	G&	H	\\
B325&	0:40:23.09&	40:30:47.4&	17.47$\pm0.44$&	young&	HS&		11.6&	L&	SL	\\
B327-G053&	0:40:24.10&	40:36:22.4&	16.64$\pm0.10$&	young&	HS&		7.7&	L&	SL	\\
B328-G054&	0:40:24.52&	41:40:23.1&	17.57&	old&	HS&		&	B&	SH	\\
{\it B003D}&	0:40:25.02&	41:12:23.5&	18.50&	&	&		&	G&		\\
B330-G056&	0:40:25.58&	41:42:53.6&	17.69&	old&	HS&		&	B&	SH	\\
B331-G057&	0:40:26.10&	41:42:03.9&	18.20&	old&	HS&		&	B&	SH	\\
B006-G058&	0:40:26.48&	41:27:26.7&	15.52&	old&	HS&		&	B&	SH	\\
B244&	0:40:26.49&	41:18:35.5&	18.26&	old&	HS&		&	B&	S	\\
BH04&	 0:40:27.2&	41:42:23.9&	19.69&	old&	HS&		&	G&	SLH	\\
VDB0-B195D&	0:40:29.43&	40:36:14.8&	15.19$\pm0.30$&	young&	HS&		11.6&	L&	SL	\\
B333&	0:40:29.58&	41:40:26.7&	19.13&	old&	HS&		&	B&	SH	\\
B008-G060&	0:40:30.28&	41:16:08.7&	16.52&	old&	HS&		&	B&	SH	\\
BH05&	0:40:30.51&	40:45:29.3&	16.03$\pm0.19$&	young&	HS&		3.8&	L&	SLH	\\
BH06&	0:40:30.62&	40:44:53.9&	18.14$\pm0.40$&	na&	&		1.8&	L&	LH	\\
B009-G061&	0:40:30.70&	41:36:55.6&	16.91&	old&	HS&		&	B&	SH	\\
B010-G062&	0:40:31.56&	41:14:22.5&	16.66&	old&	HS&		&	B&	SH	\\
B011-G063&	0:40:31.87&	41:39:16.9&	16.79&	old&	HS&		&	B&	SH	\\
B012-G064&	0:40:32.46&	41:21:44.2&	15.12&	old&	HS&		&	B&	SH	\\
B196D&	0:40:34.79&	40:26:38.0&	19.18$\pm0.15$&	young&	HS&		5.1&	L&	SL	\\
B448-D035&	0:40:36.52&	40:40:15.1&	18.52$\pm0.28$&	young&	HS&		7.7&	L&	SL	\\
BH09&	0:40:37.15&	40:33:21.9&	19.83$\pm0.07$&	old&	HS&		3.8&	L&	SLH	\\
B006D-D036&	0:40:37.37&	40:48:45.5&	18.69$\pm0.21$&	young&	HS&		5.1&	L&	SL	\\
B007D&	0:40:37.57&	40:48:11.6&	18.37$\pm0.09$&	&	&		5.1&	L&	L	\\
B013-G065&	0:40:38.43&	41:25:23.7&	17.18&	old&	HS&		&	B&	SH	\\
B335-V013&	0:40:41.67&	40:38:27.9&	17.88$\pm0.24$&	old&	HS&		11.6&	L&	SL	\\
B449-V11&	 0:40:42.3&	40:36:04.9&	18.64$\pm0.31$&	old&	HS&		5.1&	L&	SL	\\
BH10&	0:40:44.86&	40:53:07.9&	19.61$\pm0.10$&	young&	HS&		3.8&	L&	SL	\\
B008D&	0:40:45.01&	40:58:55.2&	19.51$\pm0.17$&	&	&		3.8&	L&	L	\\
B015-V204&	0:40:45.02&	40:59:56.3&	17.87$\pm0.12$&	old&	HS&		11.6&	L&	SL	\\
B016-G066&	0:40:45.16&	41:22:09.9&	17.58&	old&	HS&		&	B&	S	\\
PHF7-1&	0:40:46.42&	40:51:40.6&	18.91$\pm0.14$&	&	&		3.8&	L&	L	\\
DAO38&	0:40:47.01&	40:40:57.9&	19.06$\pm0.27$&	old&	HS&		3.8&	L&	SLH	\\
B336-G067&	0:40:47.60&	42:08:43.2&	17.81&	old&	HS&		&	B&	S	\\
V203&	0:40:47.80&	40:59:06.0&	18.15$\pm0.06$&	HII&	HS&		5.1&	L&	SL	\\
V202&	0:40:47.82&	40:55:34.3&	19.13$\pm0.28$&	young&	HS&		5.1&	L&	SL	\\
B452-G069&	0:40:48.33&	40:35:06.0&	18.00$\pm0.10$&	young&	HS&		7.7&	L&	SL	\\
PHF7-2&	0:40:48.38&	40:51:58.2&	18.43$\pm0.20$&	young&	HS&		3.8&	L&	SL	\\
B337-G068&	0:40:48.47&	42:12:11.0&	16.73&	old&	HS&		&	B&	S	\\
B017-G070&	0:40:48.73&	41:12:07.1&	16.04$\pm0.14$&	old&	HS&		7.7&	L&	SL	\\
B018-G071&	0:40:49.42&	40:41:31.4&	18.21$\pm0.28$&	interm&	HS&		3.8&	L&	SLH	\\
B009D&	0:40:50.01&	41:01:39.9&	18.75$\pm0.09$&	&	&		5.1&	L&	L	\\
BH11&	0:40:50.83&	40:40:38.4&	20.05$\pm0.15$&	old&	HS&		3.8&	L&	SLH	\\
B010D&	 0:40:51.1&	41:15:04.9&	18.92$\pm0.08$&	young&	HS&		5.1&	L&	SL	\\
B198D&	0:40:51.47&	40:33:27.8&	18.13$\pm0.22$&	&	&		7.7&	L&	L	\\
B011D&	0:40:51.63&	40:44:06.1&	18.04$\pm0.25$&	young&	HS&		2.5&	L&	SLH	\\
DAO40&	0:40:51.96&	40:36:02.8&	20.35$\pm0.07$&	HII&	HS&		2.5&	L&	SLH	\\
B012D-D039&	0:40:52.28&	40:58:41.3&	19.05$\pm0.05$&	young&	HS&		3.8&	L&	SL	\\
B246&	0:40:52.29&	40:53:55.9&	18.63$\pm0.14$&	old&	HS&		5.1&	L&	SL	\\
B019-G072&	0:40:52.52&	41:18:53.8&	14.98$\pm0.08$&	old&	HS&		7.7&	L&	SLH	\\
KHM31-74&	0:40:52.99&	40:35:19.8&	19.04$\pm0.29$&	old&	HS&		7.7&	L&	SLH	\\
SK018A&	0:40:53.64&	41:16:15.1&	19.48$\pm0.07$&	young&	HS&		3.8&	L&	SL	\\
KHM31-77&	0:40:53.69&	40:36:50.8&	19.78$\pm0.05$&	old&	HS&		5.1&	L&	SLH	\\
B020-G073&	0:40:55.26&	41:41:25.2&	14.91&	old&	HS&		&	B&	S	\\
KHM31-81&	0:40:55.72&	40:35:22.1&	21.16$\pm0.40$&	young&	HS&		1.2&	L&	SLH	\\
KHM31-85&	0:40:56.61&	40:34:24.6&	19.62$\pm0.38$&	young&	HS&		2.5&	L&	SLH	\\
V212&	0:40:58.53&	41:03:32.4&	19.14$\pm0.12$&	HII&	HS&		3.8&	L&	SLH	\\
KHM31-97&	0:40:58.81&	40:34:23.9&	19.26$\pm0.14$&	young&	HS&		5.1&	L&	SLH	\\
B338-G076&	0:40:58.87&	40:35:47.9&	14.22$\pm0.10$&	old&	HS&		11.6&	L&	SLH	\\
B021-G075&	0:40:58.99&	41:05:39.1&	17.78$\pm0.14$&	old&	HS&		7.7&	L&	SL	\\
B022-G074&	0:40:59.08&	41:24:42.0&	17.35&	old&	HS&		&	B&	S	\\
B339-G077&	0:41:00.71&	39:55:54.2&	16.87&	old&	HS&		&	B&	S	\\
B014D&	0:41:01.07&	41:06:32.8&	18.53$\pm0.15$&	young&	HS&		7.7&	L&	SL	\\
B023-G078&	0:41:01.19&	41:13:45.7&	14.17$\pm0.09$&	old&	HS&		11.6&	L&	SLH	\\
V211&	0:41:02.01&	41:02:54.9&	18.53$\pm0.06$&	HII&	HS&		5.1&	L&	SLH	\\
B247&	0:41:02.27&	41:00:32.0&	18.26$\pm0.40$&	old&	HS&		5.1&	L&	SL	\\
KHM31-113&	0:41:02.64&	40:34:43.1&	19.72$\pm0.12$&	young&	HS&		3.8&	L&	SLH	\\
B015D-D041&	0:41:02.74&	41:06:36.3&	18.70$\pm0.20$&	young&	HS&		5.1&	L&	SL	\\
BH12&	0:41:02.88&	40:34:58.4&	18.70$\pm0.30$&	young&	HS&		3.8&	L&	SLH	\\
B453-D042&	0:41:03.27&	41:00:56.9&	18.30$\pm0.05$&	young&	HS&		5.1&	L&	SL	\\
B200D-D043&	0:41:06.79&	40:34:29.0&	19.04$\pm0.31$&	young&	HS&		3.8&	L&	SL	\\
B248&	0:41:07.94&	40:53:01.0&	18.06$\pm0.05$&	old&	HS&		7.7&	L&	SL	\\
B201D-D044&	0:41:08.29&	40:32:51.7&	19.18$\pm0.31$&	young&	HS&		3.8&	L&	SL	\\
B341-G081\tablenotemark{d}&	0:41:09.15&	40:35:52.8&	16.27$\pm0.03$&	old&	HS&		5.1&	L&	SL	\\
B017D&	0:41:10.01&	40:58:10.6&	18.23$\pm0.19$&	old&	HS&		7.7&	L&	SL	\\
B024-G082&	0:41:11.86&	41:45:49.1&	16.79&	old&	HS&		&	B&	S	\\
V031&	0:41:12.26&	41:05:29.1&	18.37$\pm0.30$&	young&	HS&		7.7&	L&	SLH	\\
G083-V225&	0:41:12.45&	41:09:49.3&	19.06$\pm0.16$&	young&	HS&		3.8&	L&	SL	\\
B025-G084&	0:41:12.55&	41:00:28.3&	16.77$\pm0.08$&	old&	HS&		5.1&	L&	SL	\\
B249&	0:41:12.58&	41:01:12.7&	18.16$\pm0.26$&	old&	HS&		7.7&	L&	SL	\\
G085-V015&	0:41:12.79&	40:34:17.4&	18.04$\pm0.22$&	young&	HS&		3.8&	L&	SL	\\
SK020A&	0:41:13.36&	41:09:42.0&	19.68$\pm0.12$&	na&	HS&		5.1&	L&	SL	\\
V014&	0:41:13.81&	40:33:57.9&	17.72$\pm0.33$&	young&	HS&		5.1&	L&	SL	\\
B027-G087&	0:41:14.54&	40:55:50.9&	15.61$\pm0.06$&	old&	HS&		7.7&	L&	SLH	\\
B026-G086&	0:41:14.55&	41:24:40.1&	17.53&	old&	HS&		&	B&	S	\\
V226&	0:41:14.80&	41:09:23.4&	19.19$\pm0.12$&	HII&	HS&		3.8&	L&	SL	\\
B019D&	0:41:16.13&	41:05:07.8&	18.93$\pm0.13$&	interm&	HS&		5.1&	L&	SLH	\\
B028-G088&	0:41:16.50&	40:59:03.2&	16.90$\pm0.09$&	old&	HS&		7.7&	L&	SL	\\
B020D-G089&	0:41:17.23&	41:08:09.1&	17.47$\pm0.05$&	old&	HS&		7.7&	L&	SLH	\\
B029-G090&	0:41:17.82&	41:00:23.0&	16.65$\pm0.13$&	old&	HS&		11.6&	L&	SL	\\
B030-G091&	0:41:18.74&	40:57:15.6&	17.32$\pm0.05$&	old&	HS&		7.7&	L&	SLH	\\
B031-G092&	0:41:20.93&	40:59:04.2&	17.72$\pm0.03$&	old&	HS&		5.1&	L&	SL	\\
B032-G093&	0:41:21.51&	41:17:30.2&	17.61$\pm0.03$&	old&	HS&		7.7&	L&	SL	\\
B342-G094&	0:41:24.09&	40:36:47.0&	18.46$\pm0.32$&	young&	HS&		5.1&	L&	SLH	\\
B033-G095&	0:41:26.40&	41:00:14.0&	17.68$\pm0.08$&	old&	HS&		7.7&	L&	SL	\\
B034-G096&	0:41:28.12&	40:53:49.6&	15.40$\pm0.10$&	old&	HS&		11.6&	L&	SL	\\
B457-G097&	0:41:29.23&	42:18:37.1&	16.91&	old&	HS&		&	B&	S	\\
DAO47&	0:41:29.49&	40:45:16.8&	19.07$\pm0.13$&	young&	HS&		5.1&	L&	SL	\\
V034&	0:41:30.18&	41:05:01.9&	19.42$\pm0.43$&	HII&	HS&		3.8&	L&	SL	\\
{\small LGS04131.1\_404612}&	0:41:31.16&	40:46:12.6&	19.12$\pm0.18$&	young&	HS&		3.8&	L&	SL	\\
B035&	0:41:32.58&	41:38:32.7&	17.47&	old&	HS&		&	B&	S	\\
B036&	0:41:32.83&	41:26:05.1&	17.31&	old&	HS&		&	B&	S	\\
B024D&	0:41:34.00&	41:01:25.0&	19.84$\pm0.13$&	&	&		2.5&	L&	L	\\
B037-V327&	0:41:34.98&	41:14:55.1&	16.86$\pm0.09$&	old&	HS&		11.6&	L&	SLH	\\
B038-G098&	0:41:35.95&	41:19:14.8&	16.51$\pm0.06$&	old&	HS&		5.1&	L&	SL	\\
G099-V022&	0:41:36.86&	40:47:25.2&	19.35$\pm0.80$&	young&	HS&		2.5&	L&	SL	\\
B039-G101&	0:41:37.87&	41:20:50.1&	16.17$\pm0.11$&	old&	HS&		7.7&	L&	SL	\\
{\it B029D}&	0:41:38.43&	41:43:13.4&	18.50&	&	&		&	G&		\\
B040-G102&	0:41:38.84&	40:40:54.4&	17.60$\pm0.15$&	young&	HS&		7.7&	L&	SL	\\
PHF8-1&	0:41:39.50&	40:40:33.5&	19.26$\pm0.11$&	young&	HS&		3.8&	L&	SL	\\
B206D-D048&	0:41:40.60&	40:50:06.8&	18.80$\pm0.09$&	young&	HS&		3.8&	L&	SL	\\
B041-G103&	0:41:40.81&	41:14:45.4&	18.57$\pm0.11$&	old&	P&		5.1&	L&	LH	\\
B042-G104&	0:41:41.69&	41:07:26.2&	16.16$\pm0.07$&	old&	HS&		5.1&	L&	SLH	\\
B521&	0:41:41.71&	40:52:01.5&	19.08$\pm0.09$&	young&	HS&		5.1&	L&	SL	\\
B043-G106&	0:41:42.31&	40:42:40.0&	17.01$\pm0.13$&	young&	HS&		7.7&	L&	SL	\\
B044-G107&	0:41:42.91&	41:20:06.2&	16.84$\pm0.07$&	old&	HS&		5.1&	L&	SL	\\
B343-G105&	0:41:43.10&	40:12:22.4&	16.34&	old&	HS&		&	B&	SH	\\
B045-G108&	0:41:43.11&	41:34:20.3&	15.71$\pm0.10$&	old&	HS&		11.6&	L&	SLH	\\
B458-D049&	0:41:44.59&	40:51:21.9&	18.17$\pm0.22$&	young&	HS&		7.7&	L&	SLH	\\
B046-G109&	0:41:44.60&	41:46:27.7&	17.80&	old&	HS&		&	B&	S	\\
B048-G110&	0:41:45.53&	41:13:30.6&	16.58$\pm0.08$&	old&	HS&		7.7&	L&	SL	\\
B047-G111&	0:41:45.56&	41:42:04.1&	17.50&	old&	HS&		&	B&	S	\\
B049-G112&	0:41:45.57&	40:49:54.7&	17.68$\pm0.10$&	young&	HS&		7.7&	L&	SLH	\\
BH13&	0:41:45.73&	41:33:25.4&	20.82$\pm0.16$&	&	&		2.5&	L&	L	\\
B032D&	0:41:45.96&	41:13:01.4&	18.59$\pm0.18$&	young&	HS&		3.8&	L&	SL	\\
B050-G113&	0:41:46.28&	41:32:18.7&	16.74$\pm0.04$&	old&	HS&		7.7&	L&	SL	\\
PHF6-2&	0:41:46.48&	41:18:47.8&	19.88$\pm0.29$&	HII&	HS&		3.8&	L&	SL	\\
B051-G114&	0:41:46.70&	41:25:19.1&	16.28$\pm0.15$&	old&	HS&		7.7&	L&	SL	\\
V245&	0:41:46.74&	41:18:46.8&	19.53$\pm0.20$&	HII&	HS&		3.8&	L&	SL	\\
SK036A&	0:41:47.40&	40:51:08.6&	19.72$\pm0.19$&	old&	HS&		3.8&	L&	SL	\\
B054-G115&	0:41:47.68&	41:00:55.3&	18.16$\pm0.04$&	old&	HS&		5.1&	L&	SL	\\
KHM31-330&	0:41:48.22&	40:52:59.3&	20.36$\pm0.34$&	&	&		3.8&	L&	L	\\
B055-G116\tablenotemark{d}&	0:41:50.39&	41:12:12.4&	16.65$\pm0.10$&	old&	HS&		11.6&	L&	SL	\\
B035D&	0:41:50.46&	41:20:03.2&	18.48$\pm0.10$&	young&	HS&		5.1&	L&	SL	\\
B254&	 0:41:50.5&	41:16:25.9&	18.66$\pm0.14$&	old&	HS&		5.1&	L&	SL	\\
B522&	0:41:50.95&	40:52:48.2&	18.66$\pm0.14$&	old&	HS&		5.1&	L&	SL	\\
B056-G117&	0:41:51.16&	40:57:40.2&	17.29$\pm0.11$&	old&	HS&		11.6&	L&	SLH	\\
B057-G118&	0:41:52.82&	40:52:05.1&	17.58$\pm0.07$&	old&	HS&		5.1&	L&	SLH	\\
KHM31-340&	0:41:52.92&	40:52:16.4&	19.97$\pm0.33$&	&	&		3.8&	L&	L	\\
B058-G119&	0:41:53.00&	40:47:09.7&	15.00$\pm0.08$&	old&	HS&		7.7&	L&	SLH	\\
KHM31-341&	0:41:53.04&	40:52:35.7&	19.32$\pm0.08$&	young&	HS&		3.8&	L&	SL	\\
KHM31-345&	0:41:53.85&	40:50:09.8&	20.02$\pm0.25$&	young&	HS&		3.8&	L&	SL	\\
B059-G120&	0:41:54.11&	41:11:00.7&	17.18$\pm0.06$&	old&	HS&		5.1&	L&	SL	\\
KHM31-347&	0:41:54.25&	40:50:28.1&	20.62$\pm0.36$&	&	&		1.8&	L&		\\
KHM31-350&	0:41:55.06&	40:51:52.1&	20.53$\pm0.16$&	&	&		2.5&	L&	L	\\
KHM31-152&	0:41:56.93&	40:46:31.9&	19.56$\pm0.17$&	young&	HS&		5.1&	L&	SLH	\\
B060-G121&	0:41:57.01&	41:05:14.5&	16.68$\pm0.08$&	old&	HS&		7.7&	L&	SL	\\
B255&	0:41:59.96&	40:48:33.7&	18.28$\pm0.19$&	young&	HS&		5.1&	L&	SL	\\
B061-G122&	0:42:00.14&	41:29:35.7&	16.59$\pm0.10$&	old&	HS&		11.6&	L&	SLH	\\
BH14&	0:42:00.39&	40:47:46.0&	19.80$\pm0.22$&	HII&	HS&		5.1&	L&	SLH	\\
B038D&	0:42:00.45&	41:12:14.2&	19.03$\pm0.27$&	&	&		3.8&	L&	L	\\
B063-G124&	0:42:00.88&	41:29:09.5&	15.73$\pm0.05$&	old&	HS&		7.7&	L&	SLH	\\
B065-G126&	0:42:01.93&	40:40:13.1&	16.83$\pm0.10$&	old&	HS&		11.6&	L&	SL	\\
B064-G125&	0:42:01.93&	41:11:07.5&	16.30$\pm0.07$&	old&	HS&		7.7&	L&	SL	\\
B344-G127&	0:42:02.97&	41:52:02.2&	15.95&	old&	HS&		&	B&	S	\\
B066-G128&	0:42:03.07&	40:44:47.1&	17.77$\pm0.16$&	young&	HS&		5.1&	L&	SL	\\
B067-G129&	0:42:03.19&	41:04:23.7&	17.20$\pm0.08$&	old&	HS&		7.7&	L&	SL	\\
B068-G130&	0:42:03.21&	40:58:50.2&	16.24$\pm0.10$&	old&	HS&		11.6&	L&	SLH	\\
B257-V219&	0:42:03.28&	40:58:13.9&	17.76$\pm0.07$&	old&	HS&		7.7&	L&	SLH	\\
B461-G131&	0:42:04.24&	42:03:26.6&	17.52&	old&	HS&		&	B&	S	\\
B040D&	 0:42:04.3&	41:18:07.0&	18.55$\pm0.06$&	young&	HS&		5.1&	L&	SL	\\
B041D&	0:42:04.72&	41:16:47.3&	18.23$\pm0.13$&	old&	HS&		5.1&	L&	SL	\\
B069-G132&	0:42:05.54&	41:26:09.3&	19.02$\pm0.39$&	young&	HS&		2.5&	L&	SLH	\\
SK044A&	0:42:06.38&	40:53:16.8&	19.47$\pm0.22$&	na&	HS&		3.8&	L&	SLH	\\
B070-G133&	0:42:06.91&	41:07:56.3&	16.74$\pm0.05$&	old&	HS&		5.1&	L&	SLH	\\
B071&	0:42:07.13&	41:12:12.0&	17.94$\pm0.06$&	old&	HS&		3.8&	L&	SL	\\
B073-G134&	0:42:07.33&	40:59:21.3&	15.97$\pm0.09$&	old&	HS&		11.6&	L&	SL	\\
B072&	0:42:07.44&	41:22:47.6&	17.84$\pm0.17$&	old&	HS&		2.5&	L&	SL	\\
B258&	0:42:07.80&	41:09:26.0&	18.47$\pm0.10$&	&	&		3.8&	L&	L	\\
B074-G135&	0:42:08.04&	41:43:21.6&	16.65&	old&	HS&		&	B&	S	\\
B075-G136&	0:42:08.83&	41:20:21.3&	17.56$\pm0.21$&	old&	HS&		5.1&	L&	SL	\\
G137&	0:42:09.43&	41:28:31.7&	17.77$\pm0.24$&	HII&	HS&		5.1&	L&	SLH	\\
MITA140&	0:42:09.51&	41:17:45.6&	17.00$\pm0.04$&	old&	HS&		5.1&	L&	SL	\\
B045D&	0:42:09.87&	41:21:14.5&	18.97$\pm0.09$&	old&	HS&		3.8&	L&	SL	\\
B076-G138&	0:42:10.24&	41:05:22.0&	16.67$\pm0.09$&	old&	HS&		7.7&	L&	SLH	\\
B047D&	0:42:10.93&	41:29:59.2&	19.11$\pm0.31$&	na&	&		5.1&	L&	LH	\\
B077-G139&	0:42:11.14&	41:07:33.9&	17.25$\pm0.09$&	old&	HS&		7.7&	L&	SLH	\\
B078-G140&	0:42:12.17&	41:17:58.9&	17.69$\pm0.11$&	old&	HS&		5.1&	L&	SL	\\
B080-G141&	0:42:12.40&	41:19:00.6&	17.67$\pm0.27$&	old&	HS&		3.8&	L&	SL	\\
B081-G142&	0:42:13.59&	40:48:39.1&	17.48$\pm0.17$&	young&	HS&		3.8&	L&	SL	\\
B345-G143&	0:42:14.12&	40:17:36.5&	16.51&	old&	HS&		&	B&	S	\\
B462&	0:42:14.72&	42:01:36.7&	18.05&	old&	HS&		&	B&	S	\\
B082-G144&	0:42:15.84&	41:01:14.4&	16.13$\pm0.29$&	old&	HS&		2.5&	L&	SLH	\\
B083-G146&	0:42:16.44&	41:45:20.7&	17.09&	old&	HS&		&	B&	S	\\
B084&	0:42:17.45&	41:18:55.7&	18.00$\pm0.09$&	old&	HS&		5.1&	L&	SL	\\
B085-G147&	0:42:18.24&	40:39:57.2&	16.84$\pm0.07$&	old&	HS&		7.7&	L&	SL	\\
B086-G148&	0:42:18.65&	41:14:02.1&	15.09$\pm0.08$&	old&	HS&		7.7&	L&	SLH	\\
B259&	 0:42:19.0&	41:42:13.9&	18.36&	old&	HS&		&	G&	S	\\
SK049A&	0:42:19.48&	40:52:22.6&	20.22$\pm0.15$&	na&	HS&		2.5&	L&	SL	\\
B087\tablenotemark{e}&	0:42:19.81&	41:38:16.2&	18.57$\pm0.03$&	old&	HS&		5.1&	L&	SL	\\
B051D&	0:42:20.56&	41:04:37.7&	18.82$\pm0.07$&	na&	HS&		3.8&	L&	SL	\\
B088-G150&	0:42:21.07&	41:32:14.2&	15.40$\pm0.11$&	old&	HS&		11.6&	L&	SLH	\\
B090&	0:42:21.08&	41:02:57.5&	18.44$\pm0.07$&	old&	HS&		5.1&	L&	SLH	\\
SK050A&	0:42:21.57&	41:14:19.7&	18.61$\pm0.04$&	na&	HS&		2.5&	L&	SLH	\\
B091-G151&	0:42:21.73&	41:22:05.2&	17.92$\pm0.12$&	young&	HS&		5.1&	L&	SLH	\\
B092-G152&	0:42:22.38&	41:08:08.7&	16.89$\pm0.03$&	old&	HS&		7.7&	L&	SL	\\
B347-G154&	0:42:22.89&	41:54:27.5&	16.49&	old&	HS&		&	B&	S	\\
B348-G153&	0:42:22.92&	41:52:28.4&	16.79&	old&	HS&		&	B&	S	\\
B093-G155&	0:42:23.17&	41:21:43.5&	16.86$\pm0.17$&	old&	HS&		5.1&	L&	SLH	\\
B349&	0:42:24.10&	40:37:43.9&	18.03$\pm0.03$&	young&	HS&		7.7&	L&	SL	\\
B053D-NB20&	0:42:24.94&	41:12:34.7&	19.95$\pm0.16$&	&	&		1.8&	L&	L	\\
B094-G156&	0:42:25.06&	40:57:17.7&	15.61$\pm0.09$&	old&	HS&		7.7&	L&	SLH	\\
B095-G157&	0:42:25.80&	41:05:36.3&	16.20$\pm0.04$&	old&	HS&		7.7&	L&	SL	\\
B096-G158&	 0:42:26.1&	41:19:14.8&	16.62$\pm0.07$&	old&	HS&		5.1&	L&	SL	\\
B098&	0:42:27.40&	40:59:36.1&	16.25$\pm0.04$&	old&	HS&		5.1&	L&	SL	\\
B097-G159&	0:42:27.48&	41:25:32.1&	16.79$\pm0.05$&	old&	HS&		7.7&	L&	SL	\\
B099-G161&	0:42:27.59&	41:10:02.7&	16.83$\pm0.08$&	old&	HS&		5.1&	L&	SL	\\
B515&	0:42:28.05&	41:33:24.5&	18.60$\pm0.22$&	na&	&		7.7&	L&	LH	\\
B056D&	0:42:28.36&	41:34:27.2&	18.54$\pm0.08$&	na&	HS&		7.7&	L&	SLH	\\
B350-G162&	0:42:28.44&	40:24:51.1&	16.74&	old&	HS&		&	B&	S	\\
B100-G163&	0:42:28.96&	40:49:56.0&	17.68$\pm0.06$&	old&	HS&		7.7&	L&	SL	\\
B101-G164&	0:42:29.04&	41:08:15.6&	16.91$\pm0.03$&	old&	HS&		5.1&	L&	SL	\\
NB108&	0:42:29.28&	41:15:15.6&	20.17$\pm0.37$&	&	&		1.8&	L&	L	\\
B103-G165&	0:42:29.75&	41:17:57.5&	15.15$\pm0.03$&	old&	HS&		7.7&	L&	SLH	\\
B104-NB5&	0:42:29.94&	41:17:25.7&	17.51$\pm0.09$&	old&	HS&		5.1&	L&	SLH	\\
B105-G166&	0:42:30.75&	41:30:27.3&	17.33$\pm0.12$&	old&	HS&		5.1&	L&	SL	\\
B106-G168&	0:42:31.04&	41:12:18.3&	16.37$\pm0.18$&	old&	HS&		3.8&	L&	SL	\\
B108-G167&	0:42:31.19&	41:08:51.3&	17.30$\pm0.08$&	old&	HS&		7.7&	L&	SL	\\
B107-G169&	0:42:31.27&	41:19:38.9&	15.79$\pm0.08$&	old&	HS&		5.1&	L&	SL	\\
NB24&	0:42:31.81&	41:15:45.1&	19.70$\pm0.23$&	&	&		1.8&	L&	L	\\
B109-G170&	0:42:32.16&	41:10:27.9&	16.34$\pm0.04$&	old&	HS&		7.7&	L&	SLH	\\
B061D&	 0:42:32.6&	41:21:42.0&	19.13$\pm0.06$&	young&	HS&		3.8&	L&	SL	\\
B110-G172&	0:42:33.10&	41:03:28.4&	15.17$\pm0.07$&	old&	HS&		5.1&	L&	SLH	\\
NB16&	0:42:33.12&	41:20:16.8&	18.47$\pm0.13$&	old&	HS&		2.5&	L&	SLH	\\
B111-G173&	0:42:33.17&	41:00:26.5&	16.66$\pm0.04$&	old&	HS&		7.7&	L&	SL	\\
B260&	0:42:33.19&	41:31:24.8&	18.56$\pm0.16$&	old&	HS&		7.7&	L&	SL	\\
B112-G174&	0:42:33.26&	41:17:42.4&	16.58$\pm0.16$&	old&	HS&		3.8&	L&	SLH	\\
B114-G175&	0:42:34.30&	41:12:44.9&	17.04$\pm0.09$&	old&	HS&		5.1&	L&	SLH	\\
B117-G176&	0:42:34.38&	40:57:09.3&	16.88$\pm0.23$&	old&	HS&		2.5&	L&	SLH	\\
NB17-AU014&	0:42:34.40&	41:17:31.4&	19.45$\pm0.28$&	na&	HS&		2.5&	L&	SLH	\\
B115-G177&	0:42:34.41&	41:14:02.0&	15.97$\pm0.04$&	old&	HS&		5.1&	L&	SLH	\\
B116-G178&	0:42:34.54&	41:32:51.4&	16.83$\pm0.06$&	old&	HS&		5.1&	L&	SL	\\
NB35-AU4&	0:42:34.55&	41:18:40.4&	19.35$\pm0.07$&	old&	HS&		2.5&	L&	SLH	\\
NB29&	0:42:35.30&	41:17:47.2&	19.37$\pm0.40$&	na&	&		2.5&	L&	LH	\\
B064D-NB6&	0:42:35.54&	41:14:34.3&	16.41$\pm0.07$&	old&	HS&		5.1&	L&	SLH	\\
B119-NB14&	0:42:36.11&	41:17:35.4&	17.47$\pm0.09$&	old&	HS&		3.8&	L&	SLH	\\
NB21-AU5&	0:42:37.98&	41:15:58.9&	17.98$\pm0.10$&	old&	HS&		2.5&	L&	SLH	\\
B351-G179&	0:42:37.98&	42:11:30.7&	17.55&	old&	HS&		&	B&	S	\\
B352-G180&	0:42:38.19&	42:02:13.1&	16.53&	old&	HS&		&	B&	S	\\
B067D&	0:42:38.99&	41:36:43.2&	19.11$\pm0.06$&	young&	HS&		3.8&	L&	SLH	\\
B068D&	 0:42:39.9&	41:20:39.9&	18.66$\pm0.14$&	old&	HS&		3.8&	L&	SLH	\\
B122-G181&	0:42:40.11&	41:33:46.8&	17.65$\pm0.03$&	old&	HS&		7.7&	L&	SL	\\
B123-G182&	0:42:40.66&	41:10:33.4&	17.38$\pm0.08$&	old&	HS&		5.1&	L&	SLH	\\
B124-NB10&	0:42:41.44&	41:15:23.7&	14.73$\pm0.07$&	old&	HS&		5.1&	L&	SLH	\\
B125-G183&	0:42:42.27&	41:05:31.0&	16.51$\pm0.11$&	old&	HS&		7.7&	L&	SL	\\
V270&	0:42:42.39&	41:31:54.6&	18.90$\pm0.08$&	HII&	HS&		3.8&	L&	SL	\\
DAO55&	 0:42:42.5&	40:29:27.0&	18.68&	old&	HS&		&	B&	S	\\
B126-G184&	0:42:43.70&	41:12:42.8&	17.13$\pm0.04$&	old&	HS&		5.1&	L&	SLH	\\
NB62&	0:42:44.21&	41:14:23.1&	19.53$\pm0.13$&	&	&		1.8&	L&	LH	\\
B127-G185&	0:42:44.50&	41:14:41.5&	14.42$\pm0.08$&	old&	HS&		7.7&	L&	SLH	\\
NB89&	0:42:44.78&	41:14:44.2&	17.51$\pm0.20$&	na&	HS&		3.8&	L&	SLH	\\
SK054A&	0:42:45.08&	41:08:15.1&	18.37$\pm0.09$&	na&	HS&		5.1&	L&	SL	\\
B072D&	0:42:45.79&	41:27:27.0&	19.06$\pm0.08$&	old&	HS&		3.8&	L&	SLH	\\
BH16&	0:42:46.09&	41:17:36.0&	18.80$\pm0.28$&	&	&		1.8&	L&	L	\\
NB18&	0:42:46.34&	41:18:32.4&	18.82$\pm0.11$&	na&	HS&		2.5&	L&	SLH	\\
B354-G186&	0:42:47.64&	42:00:24.7&	17.81&	old&	HS&		&	B&	S	\\
B128-G187&	0:42:47.81&	41:11:13.8&	17.03$\pm0.04$&	old&	HS&		5.1&	L&	SLH	\\
NB41&	0:42:48.18&	41:16:00.6&	18.09&	na&	&		&	G&	H	\\
B129&	0:42:48.35&	41:25:06.6&	17.10$\pm0.06$&	old&	HS&		7.7&	L&	SLH	\\
NB39-AU6&	0:42:48.55&	41:15:47.6&	18.32$\pm0.27$&	na&	&		1.8&	L&	LH	\\
B130-G188&	0:42:48.86&	41:29:52.7&	16.78$\pm0.11$&	old&	HS&		11.6&	L&	SLH	\\
AU008&	0:42:48.97&	41:18:11.2&	18.15$\pm0.30$&	na&	HS&		2.5&	L&	SLH	\\
B262&	0:42:50.05&	41:19:28.1&	17.74$\pm0.11$&	old&	HS&		3.8&	L&	SL	\\
BH18&	0:42:50.73&	41:10:33.4&	18.10$\pm0.09$&	old&	HS&		3.8&	L&	SL	\\
B131-G189&	0:42:50.81&	41:17:07.3&	15.37$\pm0.03$&	old&	HS&		5.1&	L&	SLH	\\
BH17&	0:42:50.84&	40:58:41.5&	20.45$\pm0.18$&	na&	&		3.8&	L&	LH	\\
B132-NB15&	0:42:51.44&	41:15:40.7&	17.78$\pm0.12$&	old&	HS&		2.5&	L&	SLH	\\
B134-G190&	0:42:51.65&	41:14:03.6&	16.68$\pm0.17$&	old&	HS&		5.1&	L&	SLH	\\
B078D&	0:42:51.91&	41:22:05.2&	19.35$\pm0.04$&	old&	HS&		2.5&	L&	SL	\\
B135-G192&	0:42:51.98&	41:31:08.3&	15.94$\pm0.04$&	old&	HS&		7.7&	L&	SL	\\
B264-NB19&	0:42:53.19&	41:16:14.4&	17.70$\pm0.10$&	old&	HS&		3.8&	L&	SLH	\\
B136-G194&	0:42:53.64&	41:19:34.4&	16.95$\pm0.07$&	old&	HS&		5.1&	L&	SL	\\
B137-G195&	 0:42:54.0&	41:32:14.4&	17.67$\pm0.06$&	old&	HS&		7.7&	L&	SL	\\
B081D&	0:42:55.22&	41:03:07.4&	18.27$\pm0.05$&	young&	HS&		7.7&	L&	SLH	\\
B138&	0:42:55.62&	41:18:35.1&	16.94$\pm0.09$&	old&	HS&		3.8&	L&	SLH	\\
B524&	0:42:55.89&	41:03:13.1&	19.31$\pm0.11$&	old&	&		3.8&	L&	LH	\\
B086D&	0:42:56.71&	40:51:22.7&	19.21$\pm0.49$&	na&	&		5.1&	L&	LH	\\
AU010&	0:42:58.13&	41:16:52.7&	17.54$\pm0.03$&	old&	HS&		3.8&	L&	SL	\\
NB34-AU15&	0:42:58.45&	41:14:55.4&	18.73$\pm0.15$&	HII&	&		3.8&	L&	L	\\
B140-G196\tablenotemark{f}&	0:42:58.75&	41:08:52.7&	17.84$\pm0.25$&	old&	HS&		3.8&	L&	SLH	\\
B087D&	0:42:58.92&	41:09:08.8&	17.54$\pm0.06$&	old&	HS&		5.1&	L&	SL	\\
B141-G197&	0:42:59.29&	41:32:47.5&	16.83$\pm0.08$&	old&	HS&		11.6&	L&	SL	\\
B088D&	0:42:59.38&	41:04:17.5&	18.63$\pm0.24$&	&	&		3.8&	L&	LH	\\
B143-G198&	0:42:59.66&	41:19:19.3&	15.98$\pm0.04$&	old&	HS&		7.7&	L&	SLH	\\
B144&	0:42:59.87&	41:16:05.7&	16.79$\pm0.09$&	old&	HS&		3.8&	L&	SLH	\\
B090D&	0:43:01.23&	41:16:10.4&	17.37$\pm0.08$&	old&	HS&		3.8&	L&	SL	\\
B089D&	0:43:01.36&	41:26:24.1&	18.90$\pm0.06$&	young&	HS&		5.1&	L&	SL	\\
B091D-D058&	0:43:01.44&	41:30:17.5&	15.44$\pm0.07$&	old&	HS&		5.1&	L&	SL	\\
B145&	0:43:01.59&	41:12:26.9&	18.37$\pm0.09$&	old&	HS&		3.8&	L&	SLH	\\
B092D&	0:43:01.70&	41:13:08.9&	18.92$\pm0.24$&	old&	HS&		3.8&	L&	SLH	\\
B265&	0:43:01.92&	40:53:01.8&	18.42$\pm0.06$&	old&	HS&		5.1&	L&	SL	\\
B146&	0:43:02.94&	41:15:22.6&	16.99$\pm0.06$&	old&	HS&		3.8&	L&	SLH	\\
B147-G199\tablenotemark{g}&	0:43:03.30&	41:21:21.5&	15.71$\pm0.13$&	old&	HS&		11.6&	L&	SLH	\\
B266&	0:43:03.52&	41:40:31.2&	18.27$\pm0.07$&	old&	HS&		7.7&	L&	SLH	\\
BH23&	0:43:03.79&	41:20:28.1&	18.51$\pm0.16$&	na&	HS&		3.8&	L&	SLH	\\
B148-G200&	0:43:03.87&	41:18:04.8&	15.77$\pm0.05$&	old&	HS&		5.1&	L&	SLH	\\
{\it B220D}&	0:43:04.38&	39:50:05.3&	16.97&	&	&		&	B&		\\
B149-G201&	0:43:05.48&	41:34:27.3&	17.03$\pm0.13$&	old&	HS&		11.6&	L&	SL	\\
B467-G202&	0:43:06.45&	42:01:49.1&	17.43&	old&	HS&		&	B&	S	\\
B268&	0:43:07.19&	41:11:47.8&	18.33$\pm0.07$&	old&	HS&		3.8&	L&	SLH	\\
B269&	0:43:07.38&	41:27:32.9&	18.83$\pm0.16$&	old&	HS&		5.1&	L&	SLH	\\
B150-G203&	0:43:07.52&	41:20:19.6&	16.62$\pm0.04$&	old&	HS&		7.7&	L&	SL	\\
PHF6-1&	0:43:08.02&	41:18:18.3&	17.67$\pm0.07$&	old&	HS&		3.8&	L&	SLH	\\
{\it B223D}&	0:43:09.55&	42:24:59.2&	17.75&	&	&		&	G&		\\
B151-G205&	0:43:09.56&	41:21:32.1&	14.77$\pm0.04$&	old&	HS&		7.7&	L&	SLH	\\
B152-G207&	0:43:10.02&	41:18:16.1&	16.09$\pm0.09$&	old&	HS&		7.7&	L&	SLH	\\
B356-G206&	0:43:10.36&	41:50:31.3&	16.89$\pm0.10$&	old&	HS&		11.6&	L&	SL	\\
B153&	0:43:10.63&	41:14:51.4&	16.13$\pm0.05$&	old&	HS&		5.1&	L&	SLH	\\
BH25&	0:43:11.99&	41:02:49.0&	18.93$\pm0.30$&	na&	&		3.8&	L&	LH	\\
B154-G208&	0:43:12.46&	41:16:04.9&	16.70$\pm0.08$&	old&	HS&		5.1&	L&	SLH	\\
B357-G209&	0:43:13.23&	40:10:56.3&	16.61&	old&	B&		&	B&		\\
B155-G210&	0:43:13.39&	41:03:28.3&	17.90$\pm0.09$&	old&	HS&		5.1&	L&	SLH	\\
{\it B225D}&	0:43:13.40&	40:01:14.9&	18.36&	&	&		&	B&		\\
B156-G211&	0:43:13.73&	41:01:17.9&	16.86$\pm0.03$&	old&	HS&		7.7&	L&	SLH	\\
B157-G212&	0:43:14.00&	41:11:19.7&	17.59$\pm0.12$&	old&	HS&		5.1&	L&	SL	\\
B095D&	0:43:14.03&	41:08:44.8&	18.97$\pm0.06$&	young&	HS&		3.8&	L&	SL	\\
B158-G213&	0:43:14.41&	41:07:21.2&	14.65$\pm0.06$&	old&	HS&		7.7&	L&	SLH	\\
B159&	0:43:14.65&	41:25:13.5&	17.35$\pm0.04$&	old&	HS&		7.7&	L&	SLH	\\
B160-G214&	0:43:14.93&	41:01:35.6&	18.03$\pm0.09$&	old&	HS&		5.1&	L&	SLH	\\
{\it B227D}&	0:43:15.29&	40:15:42.9&	16.91&	&	&		&	G&		\\
B161-G215&	0:43:15.43&	41:11:25.0&	16.30$\pm0.05$&	old&	HS&		5.1&	L&	SL	\\
SK063A&	0:43:16.09&	41:27:57.0&	18.38$\pm0.13$&	na&	HS&		5.1&	L&	SLH	\\
B162-G216&	0:43:16.41&	41:24:04.5&	17.54$\pm0.07$&	old&	HS&		5.1&	L&	SLH	\\
B097D&	0:43:16.69&	41:06:33.4&	18.33$\pm0.12$&	young&	HS&		7.7&	L&	SL	\\
B098D&	 0:43:17.4&	41:31:30.0&	18.83$\pm0.06$&	young&	HS&		3.8&	L&	SL	\\
B163-G217&	0:43:17.64&	41:27:45.0&	15.00$\pm0.11$&	old&	HS&		11.6&	L&	SLH	\\
B358-G219&	0:43:17.86&	39:49:13.1&	15.12&	old&	B&		&	B&		\\
B164-V253&	0:43:18.14&	41:12:29.3&	17.78$\pm0.04$&	old&	HS&		5.1&	L&	SL	\\
B165-G218&	0:43:18.22&	41:10:54.7&	16.44$\pm0.08$&	old&	HS&		7.7&	L&	SL	\\
B167&	0:43:21.13&	41:14:08.3&	17.34$\pm0.07$&	old&	HS&		3.8&	L&	SLH	\\
B168&	0:43:22.52&	41:44:05.6&	18.41$\pm0.19$&	old&	HS&		5.1&	L&	SL	\\
B169&	0:43:23.00&	41:15:25.4&	17.27$\pm0.03$&	old&	HS&		5.1&	L&	SLH	\\
B271&	0:43:23.07&	41:25:26.4&	18.35$\pm0.08$&	interm&	HS&		7.7&	L&	SL	\\
B170-G221&	0:43:23.47&	40:50:41.8&	17.40$\pm0.05$&	old&	HS&		5.1&	L&	SL	\\
SK066A&	0:43:24.08&	41:38:42.2&	19.55$\pm0.11$&	na&	HS&		5.1&	L&	SLH	\\
B272-V294&	0:43:25.52&	41:37:11.7&	18.23$\pm0.12$&	old&	HS&		11.6&	L&	SL	\\
B171-G222&	0:43:25.61&	41:15:37.2&	15.26$\pm0.08$&	old&	HS&		7.7&	L&	SLH	\\
B172-G223&	0:43:26.00&	41:21:31.6&	16.71$\pm0.07$&	old&	HS&		5.1&	L&	SL	\\
SK068A&	0:43:28.15&	41:00:22.0&	19.95$\pm0.09$&	old&	HS&		3.8&	L&	SL	\\
B173-G224&	0:43:28.76&	41:22:37.0&	17.45$\pm0.06$&	old&	HS&		5.1&	L&	SL	\\
B174-G226&	0:43:30.31&	41:38:56.2&	15.40$\pm0.03$&	old&	HS&		15.4&	L&	SLH	\\
B176-G227&	0:43:30.45&	40:49:11.1&	16.86$\pm0.19$&	old&	HS&		5.1&	L&	SL	\\
B177-G228&	0:43:30.49&	41:05:42.4&	18.30$\pm0.09$&	old&	HS&		7.7&	L&	SL	\\
B178-G229&	0:43:30.79&	41:21:16.4&	14.97$\pm0.10$&	old&	HS&		15.4&	L&	SL	\\
B179-G230&	0:43:31.10&	41:18:14.7&	15.34$\pm0.11$&	old&	HS&		11.6&	L&	SL	\\
B180-G231&	0:43:31.72&	41:07:46.4&	16.27$\pm0.15$&	old&	HS&		3.8&	L&	SL	\\
B181-G232&	0:43:32.46&	41:29:07.4&	16.93$\pm0.09$&	old&	HS&		7.7&	L&	SL	\\
V254&	0:43:34.87&	41:09:55.3&	17.34$\pm0.46$&	HII&	HS&		5.1&	L&	SL	\\
B182-G233&	0:43:36.66&	41:08:12.2&	15.42$\pm0.09$&	old&	HS&		7.7&	L&	SL	\\
B183-G234&	0:43:36.94&	41:02:02.4&	15.99$\pm0.09$&	old&	HS&		7.7&	L&	SL	\\
B185-G235&	0:43:37.28&	41:14:43.6&	15.58$\pm0.08$&	old&	HS&		5.1&	L&	SLH	\\
B184-G236&	0:43:37.52&	41:36:34.5&	17.46$\pm0.14$&	old&	HS&		5.1&	L&	SL	\\
B186&	0:43:38.23&	41:36:24.1&	19.14$\pm0.63$&	old&	HS&		3.8&	L&	SL	\\
B187-G237&	0:43:38.64&	41:29:47.1&	17.29$\pm0.13$&	old&	HS&		5.1&	L&	SL	\\
B274&	0:43:39.36&	41:31:18.4&	18.77$\pm0.22$&	old&	HS&		7.7&	L&	SL	\\
{\it B233D}&	0:43:41.31&	39:36:45.9&	16.17&	&	&		&	G&		\\
B188-G239&	0:43:41.51&	41:24:25.6&	17.04$\pm0.11$&	old&	HS&		7.7&	L&	SL	\\
B189-G240&	0:43:42.42&	41:35:23.3&	17.06$\pm0.22$&	old&	HS&		11.6&	L&	SL	\\
B190-G241&	0:43:43.39&	41:34:06.0&	16.91$\pm0.10$&	old&	HS&		7.7&	L&	SL	\\
B192-G242&	0:43:44.52&	41:37:26.7&	18.54$\pm0.09$&	young&	HS&		7.7&	L&	SL	\\
M001&	0:43:45.09&	41:18:12.0&	19.12$\pm0.09$&	young&	HS&		3.8&	L&	SL	\\
B194-G243&	0:43:45.18&	41:06:08.7&	17.24$\pm0.11$&	old&	HS&		5.1&	L&	SL	\\
B193-G244&	0:43:45.52&	41:36:57.6&	15.33$\pm0.03$&	old&	HS&		15.4&	L&	SL	\\
SK071A&	0:43:46.40&	41:39:28.8&	20.07$\pm0.26$&	na&	HS&		3.8&	L&	SL	\\
SK072A&	0:43:46.69&	41:22:28.2&	17.59$\pm0.07$&	na&	HS&		3.8&	L&	SL	\\
B103D-G245&	0:43:47.54&	41:27:08.0&	17.73$\pm0.05$&	old&	HS&		7.7&	L&	SL	\\
B472-D064&	0:43:48.42&	41:26:53.2&	15.21$\pm0.06$&	old&	HS&		7.7&	L&	SL	\\
SK073A&	0:43:48.52&	41:07:48.4&	18.07$\pm0.08$&	na&	HS&		5.1&	L&	SL	\\
B195&	0:43:48.56&	41:02:28.0&	18.55$\pm0.09$&	young&	HS&		5.1&	L&	SL	\\
B196-G246&	0:43:48.57&	40:42:36.8&	17.40&	old&	HS&		&	B&	S	\\
B197-G247&	0:43:49.72&	41:30:10.1&	17.77$\pm0.09$&	old&	HS&		7.7&	L&	SL	\\
B199-G248&	0:43:49.83&	40:58:14.8&	17.52$\pm0.05$&	old&	HS&		7.7&	L&	SLH	\\
{\small LGS04350.1\_410223}&	0:43:50.05&	41:02:23.2&	&	na&	HS&		&	&	SL	\\
B198-G249&	0:43:50.11&	41:31:52.6&	17.91$\pm0.16$&	old&	HS&		7.7&	L&	SLH	\\
B200&	0:43:50.44&	41:29:22.9&	18.29$\pm0.16$&	old&	HS&		7.7&	L&	SL	\\
B201-G250&	0:43:52.83&	41:09:58.1&	16.18$\pm0.12$&	old&	HS&		7.7&	L&	SL	\\
M003&	0:43:54.28&	41:14:11.7&	18.47$\pm0.12$&	young&	HS&		5.1&	L&	SL	\\
B106D&	0:43:54.45&	41:15:14.5&	18.28$\pm0.14$&	young&	HS&		5.1&	L&	SLH	\\
B202-G251&	0:43:54.69&	41:00:32.5&	17.77$\pm0.03$&	old&	HS&		7.7&	L&	SLH	\\
B203-G252&	0:43:55.83&	41:32:35.1&	16.69$\pm0.07$&	old&	HS&		11.6&	L&	SLH	\\
B204-G254&	0:43:56.42&	41:22:02.9&	15.68$\pm0.07$&	old&	HS&		5.1&	L&	SL	\\
B361-G255&	0:43:57.10&	40:14:01.2&	17.10&	old&	HS&		&	B&	S	\\
B108D&	0:43:57.11&	41:45:32.9&	18.63$\pm0.17$&	young&	HS&		5.1&	L&	SL	\\
M005&	0:43:58.00&	41:21:32.9&	19.93$\pm0.12$&	young&	HS&		2.5&	L&	SL	\\
B205-G256&	0:43:58.17&	41:24:38.3&	15.44$\pm0.09$&	old&	HS&		11.6&	L&	SL	\\
B206-G257&	0:43:58.63&	41:30:18.1&	15.06$\pm0.07$&	old&	HS&		7.7&	L&	SLH	\\
B110D-V296&	0:43:59.14&	41:36:41.3&	18.60$\pm0.09$&	old&	HS&		3.8&	L&	SLH	\\
{\small LGS04359.1\_413843}&	0:43:59.17&	41:38:43.8&	18.36$\pm0.13$&	&	HS&		5.1&	L&	SLH	\\
B207-G258&	0:43:59.44&	41:06:10.7&	17.27$\pm0.05$&	old&	HS&		7.7&	L&	SL	\\
B208-G259&	0:44:00.08&	41:23:11.6&	18.05$\pm0.07$&	old&	HS&		7.7&	L&	SL	\\
M009&	0:44:00.83&	41:17:12.5&	18.01$\pm0.12$&	old&	HS&		5.1&	L&	SL	\\
G260&	0:44:00.85&	42:34:48.4&	17.01&	old&	B&		&	B&		\\
B209-G261&	0:44:02.63&	41:25:26.7&	16.60$\pm0.06$&	old&	HS&		7.7&	L&	SL	\\
B210-M11&	0:44:02.75&	41:14:24.6&	17.79$\pm0.09$&	young&	HS&		5.1&	L&	SLH	\\
M012&	0:44:02.83&	41:21:40.3&	18.93$\pm0.25$&	old&	HS&		5.1&	L&	SL	\\
B211-G262&	0:44:02.92&	41:20:04.8&	16.80$\pm0.13$&	old&	HS&		5.1&	L&	SL	\\
B212-G263&	0:44:03.05&	41:04:56.4&	15.39$\pm0.10$&	old&	HS&		11.6&	L&	SL	\\
B213-G264&	0:44:03.52&	41:30:38.7&	16.83$\pm0.07$&	old&	HS&		7.7&	L&	SLH	\\
B214-G265&	0:44:03.96&	41:26:18.6&	17.65$\pm0.07$&	old&	HS&		5.1&	L&	SL	\\
B111D-D065&	0:44:04.90&	41:39:05.5&	18.60$\pm0.27$&	young&	HS&		3.8&	L&	SLH	\\
B215-G266&	0:44:06.40&	41:31:43.7&	17.23$\pm0.09$&	old&	HS&		7.7&	L&	SLH	\\
B240D-D066&	0:44:06.85&	41:40:28.1&	18.54$\pm0.26$&	young&	HS&		2.5&	L&	SL	\\
M016&	0:44:08.00&	41:23:54.0&	19.53$\pm0.04$&	young&	HS&		3.8&	L&	SL	\\
B216-G267&	0:44:08.80&	41:37:56.0&	17.33$\pm0.13$&	young&	HS&		7.7&	L&	SL	\\
G268&	0:44:10.01&	42:46:57.8&	16.63&	old&	B&		&	B&		\\
DAO67&	0:44:10.29&	41:58:51.5&	18.80$\pm0.16$&	HII&	HS&		5.1&	L&	SL	\\
B217-G269&	0:44:10.60&	41:23:51.2&	16.52$\pm0.07$&	old&	HS&		7.7&	L&	SL	\\
M019&	0:44:11.71&	41:23:54.0&	18.35$\pm0.09$&	old&	HS&		5.1&	L&	SL	\\
SK084A&	0:44:12.35&	41:21:11.0&	19.42$\pm0.17$&	na&	HS&		3.8&	L&	SLH	\\
M020&	0:44:13.94&	41:22:18.9&	18.53$\pm0.03$&	young&	HS&		5.1&	L&	SL	\\
B218-G272&	0:44:14.33&	41:19:19.4&	14.76$\pm0.11$&	old&	HS&		11.6&	L&	SL	\\
B219-G271&	0:44:15.04&	40:56:47.3&	16.39&	old&	HS&		&	B&	S	\\
B277-M22&	0:44:16.90&	41:14:16.0&	19.36$\pm0.12$&	old&	HS&		3.8&	L&	SL	\\
B363-G274&	0:44:17.25&	40:33:35.1&	17.86&	old&	HS&		&	B&	S	\\
M023&	0:44:18.95&	41:21:10.1&	19.38$\pm0.31$&	young&	HS&		3.8&	L&	SLH	\\
B220-G275&	0:44:19.44&	41:30:35.0&	16.51$\pm0.13$&	old&	HS&		11.6&	L&	SLH	\\
M025&	0:44:19.60&	41:24:09.0&	18.88$\pm0.14$&	young&	HS&		5.1&	L&	SL	\\
M026&	0:44:20.25&	41:27:19.9&	20.05$\pm0.12$&	na&	HS&		3.8&	L&	SL	\\
B112D-M27&	0:44:21.23&	41:19:09.8&	18.57$\pm0.09$&	old&	HS&		5.1&	L&	SLH	\\
M028&	0:44:22.06&	41:33:40.1&	19.14$\pm0.16$&	&	&		5.1&	L&	L	\\
B246D&	0:44:22.83&	42:04:32.9&	16.52$\pm0.08$&	young&	HS&		5.1&	L&	S	\\
B221-G276&	0:44:23.07&	41:33:06.4&	16.77$\pm0.09$&	old&	HS&		11.6&	L&	SL	\\
B278-M30&	0:44:23.33&	41:35:04.1&	18.79$\pm0.08$&	young&	HS&		5.1&	L&	SL	\\
M031&	0:44:24.26&	41:33:58.6&	19.37$\pm0.13$&	young&	HS&		5.1&	L&	SL	\\
B222-G277&	0:44:25.35&	41:14:12.0&	17.54$\pm0.20$&	young&	HS&		11.6&	L&	SL	\\
SK086A&	0:44:26.07&	41:35:14.5&	18.88$\pm0.57$&	na&	HS&		5.1&	L&	SL	\\
B115D-M33&	0:44:26.52&	41:38:57.5&	18.53$\pm0.25$&	na&	&		5.1&	L&	L	\\
B223-G278&	0:44:27.05&	41:34:37.1&	18.51$\pm0.16$&	young&	HS&		7.7&	L&	SL	\\
B224-G279&	0:44:27.10&	41:28:49.9&	15.31$\pm0.03$&	old&	HS&		15.4&	L&	SLH	\\
B279-D068&	0:44:27.99&	41:44:10.3&	18.60$\pm0.18$&	old&	HS&		5.1&	L&	SLH	\\
B225-G280&	0:44:29.55&	41:21:35.8&	14.15&	old&	HS&		&	B&	SH	\\
M039&	0:44:31.34&	41:30:04.8&	19.18$\pm0.12$&	young&	HS&		5.1&	L&	SLH	\\
M040&	0:44:31.51&	41:27:55.2&	19.71$\pm0.09$&	old&	HS&		3.8&	L&	SL	\\
B228-G281&	0:44:33.21&	41:41:27.8&	16.79$\pm0.08$&	old&	HS&		11.6&	L&	SLH	\\
B229-G282&	0:44:33.83&	41:38:28.5&	17.17$\pm0.03$&	old&	HS&		15.4&	L&	SLH	\\
M042&	 0:44:33.9&	41:21:03.0&	18.87$\pm0.07$&	young&	HS&		5.1&	L&	SL	\\
M043&	0:44:34.36&	41:23:11.5&	20.16$\pm0.14$&	old&	HS&		2.5&	L&	SL	\\
M044&	0:44:34.44&	41:24:09.6&	19.68$\pm0.08$&	&	&		2.5&	L&	L	\\
DAO69&	0:44:34.80&	41:53:27.7&	18.32$\pm0.48$&	young&	HS&		2.5&	L&	SL	\\
B230-G283&	0:44:35.18&	40:57:12.2&	16.04&	old&	HS&		&	B&	S	\\
M045&	 0:44:36.4&	41:35:32.9&	19.25$\pm0.32$&	old&	HS&		5.1&	L&	SLH	\\
B365-G284&	0:44:36.46&	42:17:20.9&	16.89$\pm0.15$&	old&	HS&		7.7&	L&	SL	\\
M046&	0:44:36.67&	41:27:14.2&	18.93$\pm0.19$&	na&	&		5.1&	L&	LH	\\
M047&	 0:44:37.8&	41:28:51.9&	19.16$\pm0.19$&	old&	HS&		7.7&	L&	SLH	\\
B231-G285&	0:44:38.59&	41:27:47.0&	17.26$\pm0.03$&	old&	HS&		5.1&	L&	SLH	\\
BH28&	0:44:39.10&	41:44:26.0&	20.33$\pm0.23$&	na&	&		2.5&	L&	LH	\\
B118D&	0:44:39.66&	41:24:28.2&	19.16$\pm0.42$&	young&	HS&		2.5&	L&	SL	\\
B232-G286&	0:44:40.23&	41:15:00.7&	15.62$\pm0.08$&	old&	HS&		7.7&	L&	SLH	\\
M050&	0:44:40.67&	41:30:06.6&	19.47$\pm0.27$&	young&	HS&		5.1&	L&	SLH	\\
B233-G287&	0:44:42.12&	41:43:54.6&	15.83$\pm0.09$&	old&	HS&		11.6&	L&	SLH	\\
B281-G288&	0:44:42.85&	41:20:08.6&	17.54$\pm0.04$&	old&	HS&		15.4&	L&	SL	\\
B234-G290&	0:44:46.38&	41:29:17.8&	16.81$\pm0.08$&	old&	HS&		7.7&	L&	SLH	\\
B366-G291&	0:44:46.72&	42:03:50.5&	16.48$\pm0.19$&	old&	HS&		7.7&	L&	SLH	\\
B367-G292&	0:44:47.19&	42:05:31.9&	18.11$\pm0.10$&	young&	HS&		7.7&	L&	SLH	\\
B368-G293&	0:44:47.80&	41:51:09.2&	18.08$\pm0.09$&	old&	B&		7.7&	L&	LH	\\
B255D-D072&	0:44:48.52&	42:06:12.9&	18.97$\pm0.48$&	na&	&		3.8&	L&	LH	\\
KHM31-234&	0:44:49.37&	41:19:35.0&	20.74$\pm0.23$&	young&	HS&		3.8&	L&	SLH	\\
B121D&	0:44:54.42&	41:09:28.9&	18.94$\pm0.04$&	&	&		3.8&	L&	L	\\
KHM31-246&	0:44:54.73&	41:28:51.3&	19.78$\pm0.10$&	interm&	HS&		3.8&	L&	SLH	\\
B283-G296&	0:44:55.37&	41:17:00.2&	18.01$\pm0.12$&	old&	HS&		7.7&	L&	SL	\\
V298&	0:44:55.70&	41:29:19.3&	18.63$\pm0.24$&	&	&		11.6&	L&	LH	\\
B475-V128&	0:44:56.06&	41:54:00.5&	17.84$\pm0.30$&	young&	HS&		7.7&	L&	SL	\\
M052&	0:44:56.20&	41:41:36.0&	20.83$\pm0.34$&	&	&		2.5&	L&	L	\\
M053&	0:44:57.29&	41:48:02.0&	19.25$\pm0.13$&	old&	HS&		5.1&	L&	SL	\\
B235-G297&	0:44:57.93&	41:29:24.0&	16.42$\pm0.12$&	old&	HS&		7.7&	L&	SL	\\
B256D&	 0:44:58.7&	41:54:36.7&	17.35$\pm0.17$&	young&	HS&		2.5&	L&	SL	\\
M054&	0:44:59.17&	41:42:25.6&	19.96$\pm0.16$&	&	&		3.8&	L&	L	\\
B257D-D073&	0:44:59.36&	41:54:47.3&	18.48$\pm0.35$&	na&	&		2.5&	L&	L	\\
M055&	0:44:59.63&	41:33:39.4&	19.36$\pm0.04$&	na&	&		7.7&	L&	LH	\\
V300&	0:45:00.65&	41:28:36.1&	18.84$\pm0.05$&	HII&	HS&		3.8&	L&	SL	\\
M056&	0:45:01.56&	41:39:04.5&	19.98$\pm0.29$&	na&	&		3.8&	L&	LH	\\
M057&	0:45:02.75&	41:47:02.4&	19.76$\pm0.24$&	old&	HS&		3.8&	L&	SL	\\
M058&	0:45:03.36&	41:40:05.5&	19.43$\pm0.45$&	old&	HS&		3.8&	L&	SLH	\\
M059&	0:45:04.08&	41:46:20.8&	18.78$\pm0.09$&	young&	HS&		3.8&	L&	SL	\\
KHM31-264&	0:45:05.86&	41:35:43.3&	20.47$\pm0.19$&	old&	HS&		2.5&	L&	SLH	\\
KHM31-267&	0:45:07.14&	41:37:18.3&	19.00$\pm0.15$&	&	HS&		3.8&	L&	SLH	\\
B476-D074&	0:45:07.18&	41:40:31.1&	18.59$\pm0.06$&	old&	HS&		7.7&	L&	SL	\\
M062&	 0:45:07.6&	41:45:30.9&	20.20$\pm0.22$&	young&	HS&		2.5&	L&	SL	\\
B477-D075&	 0:45:08.4&	41:39:38.0&	18.29$\pm0.16$&	young&	HS&		7.7&	L&	SLH	\\
B236-G298&	0:45:08.90&	40:50:28.6&	17.38&	old&	HS&		&	B&	SH	\\
B237-G299&	0:45:09.22&	41:22:34.6&	17.31$\pm0.25$&	old&	HS&		11.6&	L&	SL	\\
M065&	0:45:09.96&	41:42:23.4&	19.37$\pm0.20$&	&	&		5.1&	L&	L	\\
V133&	0:45:10.50&	42:00:12.0&	18.58$\pm0.22$&	young&	HS&		5.1&	L&	SL	\\
M068&	 0:45:11.0&	41:38:55.9&	20.37$\pm0.15$&	young&	HS&		2.5&	L&	SL	\\
M069&	 0:45:11.3&	41:49:20.0&	20.26$\pm0.28$&	young&	HS&		2.5&	L&	SL	\\
M070&	0:45:11.79&	41:40:19.8&	19.86$\pm0.26$&	old&	HS&		3.8&	L&	SLH	\\
M072&	0:45:13.79&	41:42:25.9&	18.56$\pm0.03$&	young&	HS&		5.1&	L&	SL	\\
M071&	0:45:13.80&	41:42:34.0&	20.30$\pm0.20$&	&	&		2.5&	L&	L	\\
B370-G300&	0:45:14.39&	41:57:40.8&	16.28$\pm0.09$&	old&	HS&		7.7&	L&	SL	\\
B238-G301&	0:45:14.67&	41:19:37.1&	16.41$\pm0.09$&	old&	HS&		11.6&	L&	SL	\\
M073&	0:45:15.15&	41:47:32.2&	19.89$\pm0.05$&	young&	HS&		3.8&	L&	SL	\\
B239-M74&	 0:45:15.6&	41:35:17.2&	17.19$\pm0.05$&	old&	HS&		7.7&	L&	SL	\\
M075&	0:45:15.80&	41:44:46.1&	19.98$\pm0.14$&	&	&		3.8&	L&	L	\\
M076&	 0:45:16.1&	41:43:22.0&	19.92$\pm0.24$&	young&	HS&		3.8&	L&	SL	\\
M077&	0:45:17.39&	41:39:33.0&	20.25$\pm0.18$&	HII&	HS&		2.5&	L&	SLH	\\
M078&	0:45:17.77&	41:41:52.5&	20.10$\pm0.09$&	young&	HS&		3.8&	L&	SL	\\
M079&	0:45:17.80&	41:40:58.2&	19.70$\pm0.19$&	young&	HS&		3.8&	L&	SL	\\
M080&	0:45:19.59&	41:48:30.0&	19.46$\pm0.15$&	young&	HS&		3.8&	L&	SL	\\
M081&	0:45:22.29&	41:47:57.0&	20.75$\pm0.21$&	old&	HS&		2.5&	L&	SL	\\
B240-G302&	0:45:25.04&	41:06:22.1&	15.23&	old&	HS&		&	B&	SH	\\
M082&	 0:45:26.2&	41:45:52.0&	19.58$\pm0.07$&	young&	HS&		3.8&	L&	SL	\\
M083&	0:45:26.93&	41:45:43.8&	19.90$\pm0.26$&	&	&		3.8&	L&	L	\\
B371-G303&	0:45:27.15&	41:43:44.9&	18.27$\pm0.21$&	young&	HS&		7.7&	L&	SL	\\
M085&	 0:45:28.0&	41:42:03.9&	19.86$\pm0.30$&	young&	HS&		3.8&	L&	SL	\\
M086&	0:45:28.49&	41:49:29.3&	18.98$\pm0.25$&	young&	HS&		5.1&	L&	SL	\\
B287&	0:45:28.49&	41:30:04.8&	18.08$\pm0.34$&	old&	HS&		7.7&	L&	SL	\\
M087&	0:45:32.05&	41:49:32.0&	18.85$\pm0.40$&	young&	HS&		3.8&	L&	SL	\\
M089&	0:45:32.46&	41:43:33.6&	20.27$\pm0.51$&	old&	&		2.5&	L&	L	\\
M088&	0:45:32.54&	41:43:31.1&	20.07$\pm0.49$&	young&	HS&		2.5&	L&	SL	\\
M090&	0:45:32.98&	41:48:23.0&	20.22$\pm0.10$&	&	&		3.8&	L&	L	\\
M091&	0:45:33.11&	41:42:19.3&	19.00$\pm0.12$&	young&	HS&		5.1&	L&	SLH	\\
B372-G304&	0:45:33.39&	42:00:24.4&	16.56$\pm0.15$&	old&	HS&		7.7&	L&	SL	\\
M092&	0:45:35.60&	41:45:18.0&	19.34$\pm0.17$&	young&	HS&		3.8&	L&	SL	\\
BH30&	0:45:36.75&	41:43:34.9&	20.50$\pm0.24$&	&	&		2.5&	L&	LH	\\
BH29&	0:45:37.31&	41:36:45.3&	19.64$\pm0.12$&	na&	&		5.1&	L&	LH	\\
M093&	0:45:37.47&	41:40:11.4&	19.76$\pm0.10$&	interm&	HS&		5.1&	L&	SL	\\
M094&	0:45:39.74&	41:46:34.6&	20.01$\pm0.18$&	&	&		3.8&	L&	L	\\
M095&	0:45:39.85&	41:44:41.6&	19.61$\pm0.39$&	&	&		3.8&	L&	L	\\
B373-G305&	0:45:41.85&	41:45:33.6&	15.70$\pm0.09$&	old&	HS&		7.7&	L&	SL	\\
B374-G306&	0:45:44.53&	41:41:54.9&	18.35$\pm0.14$&	young&	HS&		5.1&	L&	SLH	\\
V129-BA4&	0:45:44.69&	41:51:59.4&	17.05$\pm0.03$&	old&	HS&		7.7&	L&	SL	\\
B480-V127&	0:45:45.55&	41:45:52.4&	18.24$\pm0.09$&	young&	HS&		5.1&	L&	SL	\\
B375-G307&	0:45:45.58&	41:39:42.4&	17.51$\pm0.10$&	old&	HS&		11.6&	L&	SL	\\
M101&	0:45:46.28&	41:48:20.9&	19.48$\pm0.33$&	young&	HS&		3.8&	L&	SL	\\
M102&	 0:45:46.8&	41:45:23.0&	20.26$\pm0.06$&	HII&	HS&		3.8&	L&	SL	\\
B377-G308&	0:45:48.28&	40:38:04.2&	17.14&	old&	HS&		&	B&	S	\\
B376-G309&	0:45:48.40&	41:42:40.1&	18.03$\pm0.07$&	young&	HS&		7.7&	L&	SL	\\
M104&	0:45:48.84&	41:48:20.2&	18.82$\pm0.12$&	young&	HS&		3.8&	L&	SL	\\
M105&	0:45:49.70&	41:39:26.0&	20.18$\pm0.43$&	old&	HS&		2.5&	L&	SL	\\
B484-G310&	0:45:53.89&	41:47:37.0&	18.36$\pm0.09$&	young&	HS&		5.1&	L&	SL	\\
B483-D085&	0:45:53.92&	42:02:18.1&	18.43$\pm0.16$&	young&	HS&		7.7&	L&	SL	\\
B378-G311&	0:45:57.24&	41:53:31.1&	17.56$\pm0.07$&	old&	HS&		7.7&	L&	SL	\\
B379-G312&	0:45:58.83&	40:42:31.3&	16.13&	old&	HS&		&	B&	SH	\\
B380-G313&	0:46:06.20&	42:00:53.0&	17.53$\pm0.27$&	young&	HS&		7.7&	L&	SL	\\
B381-G315&	0:46:06.54&	41:20:58.8&	15.76&	old&	HS&		&	B&	S	\\
B486-G316&	0:46:08.62&	40:58:03.6&	17.52&	old&	HS&		&	B&	S	\\
B382-G317&	0:46:10.32&	41:37:40.5&	17.36$\pm0.06$&	old&	HS&		7.7&	L&	SL	\\
B383-G318&	0:46:11.94&	41:19:41.4&	15.33&	old&	HS&		&	B&	S	\\
B384-G319&	0:46:21.93&	40:16:59.6&	15.79&	old&	HS&		&	B&	SH	\\
BH32&	0:46:23.55&	42:00:58.5&	20.26$\pm0.27$&	na&	&		3.8&	L&	LH	\\
{\it SH20}&	0:46:26.04&	41:03:16.0&	16.81&	&	&		&	G&		\\
B386-G322&	0:46:27.00&	42:01:52.8&	15.69$\pm0.09$&	old&	HS&		7.7&	L&	SLH	\\
{\it SH21}&	0:46:31.79&	39:23:56.1&	16.51&	&	&		&	G&		\\
B387-G323&	0:46:33.51&	40:44:13.4&	16.98&	old&	HS&		&	B&	S	\\
B488-G324&	0:46:34.28&	42:11:42.7&	16.78$\pm0.17$&	HII&	HS&		5.1&	L&	SL	\\
{\it B489}&	0:46:36.36&	40:00:26.8&	17.35&	&	&		&	G&		\\
DAO88&	0:46:41.98&	42:15:45.9&	19.82$\pm0.15$&	HII&	HS&		3.8&	L&	SL	\\
G327-MVI&	0:46:49.49&	42:44:46.7&	15.94&	old&	B&		&	B&		\\
B297D&	0:46:55.68&	42:19:44.9&	17.78$\pm0.16$&	&	&		7.7&	L&	L	\\
B391-G328&	0:46:58.10&	41:33:56.5&	17.28&	old&	HS&		&	B&	S	\\
B392-G329\tablenotemark{d}&	0:47:00.94&	41:54:44.5&	16.80$\pm0.03$&	young&	HS&		15.4&	L&	SL	\\
B393-G330&	0:47:01.20&	41:24:06.3&	16.93&	old&	HS&		&	B&	S	\\
BA28&	0:47:14.22&	42:21:42.2&	19.10$\pm0.41$&	&	&		7.7&	L&	L	\\
B495-G334&	0:47:24.69&	41:55:11.5&	17.97$\pm0.22$&	&	&		7.7&	L&	L	\\
B396-G335&	0:47:25.15&	40:21:42.1&	17.38&	old&	HS&		&	B&	S	\\
B397-G336&	0:47:27.23&	41:12:10.4&	16.53&	old&	HS&		&	B&	S	\\
BA10&	0:47:56.28&	42:28:43.5&	19.10$\pm0.03$&	&	&		7.7&	L&	L	\\
B398-G341&	0:47:57.78&	41:48:45.6&	17.46&	old&	HS&		&	B&	S	\\
B399-G342&	0:47:59.55&	41:35:28.3&	17.28&	old&	HS&		&	B&	S	\\
B400-G343&	0:48:01.45&	42:25:33.2&	16.50$\pm0.08$&	old&	B&		7.7&	L&	L	\\
B401-G344&	0:48:08.50&	41:40:41.9&	16.83&	old&	HS&		&	B&	S	\\
B329D&	0:48:19.40&	42:08:26.7&	16.61$\pm0.29$&	&	&		11.6&	L&	L	\\
{\it B332D}&	0:48:29.33&	41:38:10.9&	17.21&	&	&		&	G&		\\
B402-G346&	0:48:36.11&	42:01:34.8&	17.42$\pm0.13$&	old&	P&		7.7&	L&	L	\\
{\it B503}&	0:48:37.41&	39:31:03.4&	16.30&	&	&		&	G&		\\
BA11&	0:48:45.59&	42:23:37.7&	17.66&	old&	P&		&	B&		\\
{\it DAO99}&	0:48:48.30&	42:32:43.9&	19.03&	&	&		&	B&		\\
{\it B334D}&	0:48:54.84&	39:35:56.0&	17.56&	&	&		&	G&		\\
{\it B335D-D100}&	0:49:01.25&	42:15:39.0&	17.29&	&	&		&	G&		\\
B337D&	0:49:11.20&	41:07:21.0&	18.23&	old&	HS&		&	B&	S	\\
{\it B338D}&	0:49:15.76&	40:46:23.4&	17.91&	&	&		&	G&		\\
B403-G348&	0:49:17.62&	41:35:08.1&	16.22&	old&	HS&		&	B&	S	\\
{\it B506}&	0:49:34.90&	40:00:28.9&	17.04&	&	&		&	G&		\\
B405-G351&	0:49:39.80&	41:35:29.7&	15.20&	old&	HS&		&	B&	S	\\
{\it B345D}&	0:49:52.55&	40:53:10.1&	17.25&	&	&		&	G&		\\
{\it B509-D108}&	0:49:52.84&	42:09:43.3&	17.52&	&	&		&	G&		\\
{\it B406-D109}&	0:49:59.32&	42:15:55.9&	17.19&	&	&		&	G&		\\
B407-G352&	0:50:09.95&	41:41:00.9&	16.09&	old&	B&		&	B&		\\
{\it B347D}&	0:50:13.80&	40:56:24.2&	16.84&	&	&		&	G&		\\
G353-BA13&	0:50:18.21&	42:35:44.1&	17.15&	old&	P&		&	B&		\\
{\it B348D}&	0:50:19.21&	40:58:02.7&	18.14&	&	&		&	G&		\\
{\it B349D}&	0:50:32.00&	41:13:20.3&	16.68&	&	&		&	G&		\\
{\it B350D}&	0:50:48.85&	42:21:43.9&	17.77&	&	&		&	G&		\\
EXT8&	0:53:14.53&	41:33:24.4&	&	&	B&		&	&		\\
{\it VDB00}&	01:16:04.1&	49:36:36.2&	16.07&	&	&		&	G&		\\

\enddata
\tablenotetext{a}{Source of velocity: HS=this paper; B=\citet{barmby}; P=\citet{perrett}}
\tablenotetext{b}{Source of photometry: L=this paper; B=\citet{barmby}; G=\citet{galleti2}, H=\citet{huxor}}
\tablenotetext{c}{Source of classification as a cluster: S=spectrum from this paper indicates a cluster; L=LGS image indicates non-stellar; H=HST image indicates a cluster; objects with blank entries in this column and in the velocity source column should still be considered ``candidates''}
\tablenotetext{d}{not a cluster in \citet{barmby}}
\tablenotetext{e}{not a cluster in \citet{crampton85}}
\tablenotetext{f}{not a cluster in \citet{racine}}
\tablenotetext{g}{\citet{grillmair} probably observed a different object}
\end{deluxetable}

\clearpage
\pagestyle{empty}
%\setcounter{page}{0}
%\vspace*{1.5in}
\begin{deluxetable}{lrrcccl}
%\rotate
%\tablenum{2}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{Young Clusters, Ordered by Mass \label{young}}

\tablehead{\colhead{Object}  &\colhead{\footnotesize{E(B$-$V)}}  &\colhead{Vel}  &\colhead{Log Age } &\colhead{Log Mass} &\colhead{$\chi^2$} &\colhead{Comments} \\
\colhead{}  &\colhead{} & \colhead{\kms}  &\colhead{yr} &\colhead{M$_{\sun}$}   &\colhead{}
}
\startdata
B316-G040&                         	0.20&   	-359.1$\pm	15$& 	9.0&	5.2& 	0.7& 	           	\\ 
B392-G329&                         	0.25&   	-72.8$\pm 	16$& 	8.9&	5.2& 	0.7& 	           	\\ 
B324-G051\tablenotemark{f.i}&      	0.28&   	-218.2$\pm	15$& 	8.8&	5.1& 	1.4& 	NGC205-HubV	\\ 
VDB0-B195D\tablenotemark{b}&       	0.28&   	-551.8$\pm	20$& 	7.6&	5.1& 	2.7& 	emiss      	\\ 
B315-G038\tablenotemark{e,g,h,j}&  	0.35&   	-555.2$\pm	17$& 	8.2&	5.0& 	1.1& 	           	\\ 
B222-G277\tablenotemark{g,i}&      	0.28&   	-287.4$\pm	12$& 	8.9&	5.0& 	0.9& 	           	\\ 
B307-G030\tablenotemark{g}&        	0.25&   	-454.6$\pm	20$& 	9.0&	4.9& 	0.4& 	           	\\ 
DAO30&                             	0.25&   	-504.4$\pm	18$& 	9.0&	4.9& 	0.5& 	           	\\ 
B325\tablenotemark{c,d}&           	0.25&   	-654.0$\pm	29$& 	8.8&	4.9& 	0.5& 	           	\\ 
B271&                              	0.33&   	-351.6$\pm	35$& 	9.1&	4.8& 	0.3& 	           	\\ 
B349&                              	0.28&   	-405.7$\pm	15$& 	8.9&	4.8& 	1.2& 	           	\\ 
BH05&                              	0.28&   	-569.5$\pm	23$& 	7.4&	4.7& 	4.2& 	           	\\ 
B018-G071&                         	0.20&   	-592.9$\pm	14$& 	9.0&	4.7& 	0.7& 	           	\\ 
B081-G142\tablenotemark{g}&        	0.28&   	-368.1$\pm	14$& 	8.5&	4.7& 	1.6& 	           	\\ 
B097D&                             	0.30&   	-327.7$\pm	9$&  	8.9&	4.7& 	0.7& 	emiss      	\\ 
B319-G044\tablenotemark{e,g,j}&    	0.28&   	-540.0$\pm	21$& 	8.6&	4.7& 	0.8& 	           	\\ 
B049-G112\tablenotemark{g}&        	0.25&   	-448.3$\pm	20$& 	8.6&	4.6& 	0.5& 	emiss      	\\ 
B040D&                             	0.40&   	-318.4$\pm	15$& 	8.8&	4.6& 	0.7& 	           	\\ 
B043-G106\tablenotemark{e,g}&      	0.25&   	-420.4$\pm	13$& 	8.1&	4.6& 	1.6& 	emiss      	\\ 
M087&                              	0.65&   	-103.1$\pm	34$& 	8.5&	4.6& 	0.4& 	           	\\ 
B374-G306\tablenotemark{g}&        	0.30&   	-107.2$\pm	24$& 	8.8&	4.5& 	0.4& 	           	\\ 
B475-V128\tablenotemark{g}&        	0.28&   	-95.2$\pm 	20$& 	8.5&	4.5& 	0.8& 	emiss      	\\ 
B216-G267\tablenotemark{a,e,g,h}&  	0.25&   	-50.1$\pm 	11$& 	8.3&	4.5& 	1.0& 	emiss      	\\ 
B019D&                             	0.30&   	-416.1$\pm	14$& 	9.0&	4.5& 	0.6& 	           	\\ 
B458-D049\tablenotemark{g}&        	0.25&   	-494.8$\pm	22$& 	8.7&	4.5& 	0.5& 	emiss      	\\ 
B303-G026\tablenotemark{g}&        	0.22&   	-486.2$\pm	16$& 	8.6&	4.5& 	0.7& 	           	\\ 
B448-D035\tablenotemark{g}&        	0.55&   	-550.1$\pm	18$& 	8.4&	4.5& 	0.5& 	           	\\ 
B015D-D041\tablenotemark{g}&       	0.65&   	-457.6$\pm	18$& 	8.2&	4.5& 	0.7& 	           	\\ 
B327-G053\tablenotemark{e,f,g,i}&  	0.25&   	-546.4$\pm	22$& 	7.7&	4.5& 	1.4& 	emiss      	\\ 
B380-G313\tablenotemark{a,f,g.i}&  	0.28&   	-66.5$\pm 	20$& 	8.7&	4.5& 	1.0& 	           	\\ 
B255&                              	0.25&   	-433.4$\pm	23$& 	8.7&	4.5& 	0.5& 	           	\\ 
B040-G102\tablenotemark{g}&        	0.25&   	-416.4$\pm	13$& 	8.3&	4.4& 	1.6& 	           	\\ 
B480-V127\tablenotemark{g}&        	0.25&   	-110.4$\pm	17$& 	8.7&	4.4& 	0.5& 	           	\\ 
B014D&                             	0.50&   	-433.5$\pm	24$& 	8.4&	4.4& 	0.7& 	           	\\ 
B371-G303&                         	0.20&   	-59.8$\pm 	17$& 	8.7&	4.4& 	0.6& 	           	\\ 
SK018A&                            	0.50&   	-304.3$\pm	34$& 	8.9&	4.4& 	0.8& 	           	\\ 
B195&                              	0.18&   	-360.2$\pm	12$& 	8.9&	4.4& 	0.8& 	           	\\ 
B091-G151\tablenotemark{g}&        	0.25&   	-298.3$\pm	22$& 	8.4&	4.4& 	0.4& 	           	\\ 
B108D&                             	0.38&   	-164.0$\pm	22$& 	8.6&	4.4& 	0.4& 	           	\\ 
M091&                              	0.30&   	-143.7$\pm	43$& 	8.9&	4.4& 	0.5& 	           	\\ 
B484-G310\tablenotemark{g,h}&      	0.30&   	-85.2$\pm 	12$& 	8.5&	4.3& 	0.8& 	           	\\ 
B010D&                             	0.25&   	-361.0$\pm	16$& 	8.9&	4.3& 	0.6& 	           	\\ 
B477-D075&                         	0.30&   	-110.4$\pm	12$& 	8.5&	4.3& 	2.6& 	emiss      	\\ 
B318-G042\tablenotemark{e,g}&      	0.14&   	-593.4$\pm	20$& 	8.1&	4.3& 	0.9& 	           	\\ 
V031\tablenotemark{g,h}&           	0.30&   	-464.8$\pm	16$& 	8.5&	4.3& 	0.7& 	emiss      	\\ 
B032D&                             	0.20&   	-325.7$\pm	16$& 	8.8&	4.3& 	0.5& 	           	\\ 
B210-M11\tablenotemark{g,h}&       	0.35&   	-237.0$\pm	13$& 	8.0&	4.3& 	2.5& 	           	\\ 
M092&                              	0.50&   	-74.6$\pm 	20$& 	8.7&	4.3& 	0.6& 	           	\\ 
B035D&                             	0.25&   	-311.6$\pm	14$& 	8.6&	4.3& 	0.9& 	emiss      	\\ 
B483-D085\tablenotemark{g}&        	0.20&   	-61.5$\pm 	20$& 	8.7&	4.3& 	0.8& 	           	\\ 
B089D&                             	0.25&   	-172.0$\pm	17$& 	8.8&	4.3& 	0.7& 	emiss      	\\ 
B431-G027\tablenotemark{g}&        	0.20&   	-507.1$\pm	23$& 	8.4&	4.3& 	0.5& 	           	\\ 
B323\tablenotemark{d}&             	0.21&   	-499.8$\pm	25$& 	8.4&	4.3& 	0.4& 	emiss      	\\ 
B012D-D039\tablenotemark{g}&       	0.52&   	-499.3$\pm	24$& 	8.4&	4.3& 	0.6& 	           	\\ 
B367-G292\tablenotemark{g}&        	0.25&   	-111.9$\pm	20$& 	8.3&	4.3& 	0.9& 	           	\\ 
B376-G309\tablenotemark{e,g}&      	0.23&   	-109.9$\pm	18$& 	8.3&	4.3& 	1.0& 	           	\\ 
KHM31-37&                          	0.33&   	-521.4$\pm	28$& 	8.2&	4.3& 	1.9& 	           	\\ 
M059&                              	0.25&   	-57.8$\pm 	18$& 	8.7&	4.2& 	0.6& 	           	\\ 
B206D-D048\tablenotemark{g}&       	0.25&   	-492.4$\pm	28$& 	8.7&	4.2& 	0.3& 	emiss      	\\ 
B321-G046\tablenotemark{e,f,g,i}&  	0.20&   	-520.6$\pm	19$& 	8.3&	4.2& 	0.6& 	           	\\ 
B256D&                             	0.28&   	-74.4$\pm 	28$& 	7.7&	4.2& 	3.8& 	           	\\ 
V014&                              	0.17&   	-450.4$\pm	16$& 	8.2&	4.2& 	1.0& 	           	\\ 
B452-G069&                         	0.25&   	-507.4$\pm	19$& 	8.2&	4.2& 	0.8& 	           	\\ 
G085-V015&                         	0.25&   	-444.3$\pm	20$& 	8.2&	4.2& 	0.5& 	           	\\ 
M093&                              	0.28&   	-217.2$\pm	38$& 	9.0&	4.2& 	0.4& 	           	\\ 
M003&                              	0.62&   	-239.3$\pm	31$& 	7.7&	4.2& 	0.8& 	           	\\ 
M086&                              	0.18&   	-31.7$\pm 	23$& 	8.8&	4.2& 	0.8& 	emiss      	\\ 
B322-G049\tablenotemark{f,g,i}&    	0.28&   	-585.4$\pm	23$& 	8.1&	4.2& 	0.8& 	emiss      	\\ 
M072&                              	0.25&   	-94.9$\pm 	20$& 	8.4&	4.1& 	0.9& 	           	\\ 
M104&                              	0.15&   	-39.5$\pm 	21$& 	8.7&	4.1& 	0.9& 	           	\\ 
B442-D033&                         	0.29&   	-563.2$\pm	19$& 	8.1&	4.1& 	0.6& 	           	\\ 
B201D-D044&                        	0.25&   	-446.7$\pm	35$& 	8.7&	4.1& 	1.0& 	           	\\ 
KHM31-246&                         	0.22&   	-173.6$\pm	19$& 	9.1&	4.1& 	0.6& 	           	\\ 
M101&                              	0.25&   	-52.3$\pm 	25$& 	8.9&	4.1& 	0.4& 	           	\\ 
B067D&                             	0.28&   	-227.7$\pm	17$& 	8.6&	4.1& 	0.7& 	           	\\ 
KHM31-152&                         	0.38&   	-405.7$\pm	52$& 	8.7&	4.1& 	0.3& 	           	\\ 
B314-G037\tablenotemark{a,e,f,g,i}&	0.18&   	-459.0$\pm	17$& 	8.7&	4.1& 	0.6& 	           	\\ 
B521&                              	0.38&   	-515.8$\pm	33$& 	8.4&	4.1& 	0.4& 	           	\\ 
DAO47\tablenotemark{g}&            	0.20&   	-515.8$\pm	18$& 	8.7&	4.1& 	0.4& 	           	\\ 
B278-M30&                          	0.20&   	-42.7$\pm 	18$& 	8.5&	4.1& 	0.6& 	           	\\ 
B006D-D036\tablenotemark{g}&       	0.33&   	-543.8$\pm	19$& 	8.2&	4.0& 	0.5& 	           	\\ 
B189D-G047\tablenotemark{g}&       	0.28&   	-560.0$\pm	18$& 	8.2&	4.0& 	1.0& 	           	\\ 
G083-V225&                         	0.50&   	-331.9$\pm	22$& 	8.1&	4.0& 	0.7& 	           	\\ 
B106D&                             	0.28&   	-311.6$\pm	36$& 	8.0&	4.0& 	0.4& 	           	\\ 
B342-G094\tablenotemark{g,j}&      	0.23&   	-479.7$\pm	26$& 	8.2&	4.0& 	0.5& 	           	\\ 
G099-V022\tablenotemark{d}&        	0.30&   	-458.4$\pm	21$& 	8.6&	4.0& 	0.8& 	           	\\ 
B069-G132\tablenotemark{g}&        	0.18&   	-204.9$\pm	18$& 	8.6&	4.0& 	0.7& 	emiss      	\\ 
B095D&                             	0.25&   	-304.0$\pm	17$& 	8.5&	4.0& 	0.4& 	           	\\ 
B066-G128\tablenotemark{e,g}&      	0.15&   	-404.6$\pm	16$& 	7.9&	4.0& 	1.1& 	emiss      	\\ 
BH12\tablenotemark{d}&             	0.25&   	-453.4$\pm	19$& 	8.3&	4.0& 	0.6& 	           	\\ 
B098D&                             	0.25&   	-159.0$\pm	16$& 	8.3&	4.0& 	0.7& 	           	\\ 
B192-G242&                         	0.10&   	-124.2$\pm	16$& 	8.4&	4.0& 	0.7& 	           	\\ 
M042&                              	0.10&   	-232.9$\pm	23$& 	8.6&	4.0& 	0.5& 	           	\\ 
M001&                              	0.20&   	-205.4$\pm	20$& 	8.6&	4.0& 	0.7& 	           	\\ 
M025&                              	0.20&   	-166.3$\pm	18$& 	8.4&	4.0& 	0.4& 	           	\\ 
M088&                              	0.33&   	-95.8$\pm 	20$& 	8.8&	4.0& 	0.5& 	           	\\ 
B223-G278\tablenotemark{a,g,h}&    	0.15&   	-33.0$\pm 	10$& 	8.3&	3.9& 	1.1& 	emiss      	\\ 
BH10&                              	0.25&   	-541.0$\pm	21$& 	8.7&	3.9& 	0.4& 	           	\\ 
PHF7-2&                            	0.25&   	-588.0$\pm	25$& 	8.0&	3.9& 	0.5& 	emiss      	\\ 
B011D&                             	0.28&   	-480.6$\pm	46$& 	7.5&	3.9& 	1.0& 	           	\\ 
KHM31-341&                         	0.28&   	-484.3$\pm	50$& 	8.5&	3.9& 	0.4& 	           	\\ 
{\small LGS04131.1\_404612}&       	0.20&   	-495.0$\pm	32$& 	8.5&	3.9& 	1.5& 	           	\\ 
M023&                              	0.35&   	-222.1$\pm	19$& 	8.4&	3.9& 	0.4& 	           	\\ 
B061D&                             	0.30&   	-214.4$\pm	31$& 	8.3&	3.9& 	0.4& 	           	\\ 
B111D-D065\tablenotemark{g}&       	0.15&   	-99.1$\pm 	14$& 	8.3&	3.9& 	0.8& 	           	\\ 
M079&                              	0.30&   	-121.1$\pm	26$& 	8.6&	3.9& 	0.5& 	           	\\ 
B081D&                             	0.32&   	-374.3$\pm	22$& 	7.5&	3.9& 	1.1& 	emiss      	\\ 
V202&                              	0.28&   	-474.8$\pm	33$& 	8.3&	3.9& 	0.5& 	           	\\ 
M050&                              	0.25&   	-156.6$\pm	32$& 	8.6&	3.9& 	0.4& 	           	\\ 
M085&                              	0.25&   	-119.9$\pm	37$& 	8.8&	3.9& 	0.6& 	           	\\ 
M039&                              	0.18&   	-82.4$\pm 	22$& 	8.5&	3.8& 	0.5& 	           	\\ 
B200D-D043&                        	0.29&   	-469.2$\pm	20$& 	8.1&	3.8& 	0.5& 	           	\\ 
M016&                              	0.08&   	-194.2$\pm	19$& 	8.7&	3.8& 	0.6& 	           	\\ 
KHM31-97&                          	0.25&   	-470.7$\pm	25$& 	8.3&	3.8& 	1.5& 	           	\\ 
DAO69&                             	0.22&   	-132.1$\pm	16$& 	7.6&	3.7& 	0.9& 	emiss      	\\ 
B453-D042\tablenotemark{g}&        	0.19&   	-526.0$\pm	18$& 	7.8&	3.7& 	0.9& 	           	\\ 
B443-D034\tablenotemark{g}&        	0.20&   	-541.2$\pm	23$& 	8.2&	3.7& 	0.5& 	emiss      	\\ 
M005&                              	0.25&   	-205.6$\pm	24$& 	8.6&	3.7& 	0.5& 	           	\\ 
M031&                              	0.25&   	2.3$\pm   	36$& 	8.3&	3.7& 	0.8& 	           	\\ 
PHF8-1&                            	0.28&   	-403.5$\pm	20$& 	8.0&	3.6& 	0.5& 	           	\\ 
B118D&                             	0.28&   	-212.3$\pm	36$& 	8.0&	3.6& 	0.6& 	emiss      	\\ 
KHM31-234&                         	0.29&   	-184.1$\pm	34$& 	8.8&	3.6& 	0.4& 	           	\\ 
M082&                              	0.25&   	-98.7$\pm 	30$& 	8.2&	3.6& 	0.4& 	           	\\ 
V133&                              	0.10&   	-57.9$\pm 	16$& 	7.9&	3.6& 	0.6& 	emiss      	\\ 
KHM31-22&                          	0.36&   	-550.0$\pm	52$& 	8.3&	3.6& 	0.3& 	           	\\ 
KHM31-85&                          	0.25&   	-552.3$\pm	46$& 	8.2&	3.6& 	1.6& 	           	\\ 
M073&                              	0.28&   	-84.7$\pm 	19$& 	8.3&	3.5& 	0.6& 	emiss      	\\ 
M078&                              	0.28&   	-110.2$\pm	35$& 	8.4&	3.5& 	0.4& 	           	\\ 
M076&                              	0.25&   	-32.9$\pm 	44$& 	8.3&	3.5& 	0.4& 	           	\\ 
KHM31-113&                         	0.20&   	-534.3$\pm	25$& 	8.2&	3.5& 	2.3& 	           	\\ 
KHM31-345&                         	0.15&   	-449.3$\pm	38$& 	8.4&	3.4& 	0.6& 	           	\\ 
M069&                              	0.28&   	-87.1$\pm 	40$& 	8.3&	3.4& 	0.4& 	           	\\ 
M080&                              	0.25&   	-88.8$\pm 	24$& 	7.6&	3.3& 	0.8& 	emiss      	\\ 
B246D&                             	0.15&   	-159.5$\pm	44$& 	6.5&	3.3& 	6.1& 	           	\\ 
M062&                              	0.25&   	-95.7$\pm 	45$& 	8.2&	3.3& 	0.5& 	           	\\ 
M020&                              	0.15&   	-220.1$\pm	30$& 	7.1&	3.3& 	0.6& 	           	\\ 
M068&                              	0.28&   	-110.9$\pm	38$& 	8.1&	3.3& 	0.6& 	           	\\ 
WH2&                               	0.20&   	-575.0$\pm	31$& 	8.4&	3.2& 	1.2& 	           	\\ 
KHM31-81&                          	0.20&   	-500.9$\pm	38$& 	7.9&	2.7& 	1.1& 	emiss      	\\ 
B240D-D066&                        	0.10&   	-129.0$\pm	29$& 	6.6&	2.6& 	0.6& 	           	\\ 
B196D&                             	0.21&   	-507.4$\pm	15$& 	6.3&	2.4& 	1.0& 	emiss      	\\ 

\enddata
\tablenotetext{a}{Not a cluster in \citet{cohen}}
\tablenotetext{b}{Star in field}
\tablenotetext{c}{Noted as young in \citet{vdb}}
\tablenotetext{d}{Noted as young in \citet{hodge79}}
\tablenotetext{e}{Noted as young in \citet{elsonw}}
\tablenotetext{f}{Noted as young in \citet{barmby}}
\tablenotetext{g}{Noted as young in \citet{fusipecci}}
\tablenotetext{h}{Noted as young in \citet{burstein}}
\tablenotetext{i}{Noted as young in \citet{beasley}}
\tablenotetext{j}{Noted as young in \citet{williams01}}
\end{deluxetable}

 \clearpage
\pagestyle{empty}
%\setcounter{page}{0}
%\vspace*{1.5in}
\begin{deluxetable}{lllrlll}
%\rotate
%\tablenum{3}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{Stars \label{stars}}

\tablehead{\colhead{Object\tablenotemark{a}} & \colhead{RA}  &\colhead{Dec} &\colhead{Vel\tablenotemark{b}}   &\colhead{V}   &\colhead{P\tablenotemark{c}}  &\colhead{C\tablenotemark{d}}  \\
\colhead{} & \multicolumn{2}{c}{2000} &\colhead{\kms}  & \colhead{} & \colhead{}  &\colhead{} 
}
\startdata
B133D&	0:34:10.99&	39:50:50.2&		&	18.18&	G&	B	\\
BH01&	0:34:11.92&	39:24:11.6&		&	&	&	H	\\
B135D&	0:35:32.39&	41:19:47.5&		&	17.76&	G&	B	\\
DAO3&	0:35:51.90&	40:20:55.7&	 -83.8$\pm	 36$&	&	&	S	\\
B137D&	0:36:20.90&	40:56:00.0&		&	18.51&	G&	B	\\
B145D-G013&	0:36:38.76&	42:16:28.5&	 -84.6$\pm	 20$&	17.53&	G&	S	\\
B146D&	0:36:42.42&	41:38:19.9&		&	18.07&	G&	B	\\
B153D-G017&	0:37:12.55&	39:50:16.8&	  -4.6$\pm	 24$&	16.66$\pm0.04$&	L&	SL	\\
G018&	0:37:18.45&	40:21:19.5&	  14.9$\pm	 22$&	17.28$\pm0.08$&	L&	SL	\\
DAO16&	0:37:57.25&	40:24:49.7&	 -37.6$\pm	 32$&	19.33$\pm0.10$&	L&	S	\\
B164D&	0:37:57.36&	40:32:19.8&	  -1.5$\pm	 22$&	17.55&	G&	S	\\
G020&	0:37:58.30&	42:31:48.1&	 -64.0$\pm	 35$&	17.96&	G&	S	\\
B430-G025&	 0:38:42.9&	41:44:00.0&	 -51.2$\pm	 15$&	18.52&	B&	S	\\
DAO023x&	0:38:54.34&	40:26:46.5&	 -38.0$\pm	 24$&	19.25$\pm0.11$&	L&	SL	\\
B178D&	0:39:21.07&	41:26:52.5&	 -27.0$\pm	 23$&	18.11&	G&	S	\\
B179D&	0:39:25.42&	41:27:24.7&	   3.9$\pm	 22$&	18.00&	G&	S	\\
B180D-D029&	0:39:26.61&	41:54:15.1&	  18.7$\pm	 25$&	16.90&	G&	S	\\
B182D&	0:39:31.50&	41:27:35.5&	 -32.2$\pm	 21$&	17.25&	G&	S	\\
B185D&	0:40:00.05&	40:34:22.9&	 -46.5$\pm	 27$&	18.11$\pm0.08$&	L&	SLH	\\
SK008A&	0:40:00.45&	40:43:53.7&	-108.9$\pm	 28$&	19.05$\pm0.09$&	L&	SLH	\\
SK038B&	0:40:03.72&	40:44:04.2&		&	17.48$\pm0.09$&	L&	LH	\\
B441&	0:40:07.90&	41:43:36.0&		&	19.14&	G&	B	\\
B191D&	0:40:17.89&	42:25:23.9&		&	17.95&	G&	B	\\
DAO32&	0:40:19.37&	40:32:43.0&	 -31.3$\pm	 20$&	15.90$\pm0.05$&	L&	SL	\\
B445&	0:40:21.80&	41:46:57.0&		&	18.88&	G&	B	\\
B444&	0:40:21.83&	41:41:46.9&	  -6.2$\pm	 25$&	19.14&	G&	SH	\\
B326\tablenotemark{f}&	0:40:23.71&	41:41:10.2&	 -54.3$\pm	 23$&	17.98&	B&	SH	\\
B193D-G055\tablenotemark{f}&	0:40:25.08&	41:42:54.7&	-142.7$\pm	 23$&	&	&	S	\\
B332&	0:40:26.50&	41:39:55.9&		&	18.83&	G&	H	\\
BH06x&	0:40:31.22&	40:44:52.5&	  30.3$\pm	 24$&	16.62$\pm0.09$&	L&	SLH	\\
B005D&	0:40:32.86&	41:34:42.3&	 -42.8$\pm	 13$&	18.70&	G&	S	\\
BH08&	0:40:34.42&	41:39:04.2&	 -61.4$\pm	 15$&	18.66&	G&	SH	\\
VB203x&	0:40:48.47&	40:59:11.6&	  81.7$\pm	 33$&	19.69$\pm0.08$&	L&	SL	\\
SK061B&	0:40:57.98&	41:03:38.7&		&	18.72$\pm0.09$&	L&	LH	\\
SK064B&	0:41:01.95&	41:08:21.9&		&	&	&	LH	\\
SK093C&	0:41:03.47&	40:46:06.7&		&	19.42$\pm0.11$&	L&	LH	\\
SK065B&	0:41:05.10&	41:11:06.1&		&	&	&	LH	\\
B201Dx&	0:41:08.57&	40:32:53.3&	 -43.4$\pm	 43$&	19.67$\pm0.09$&	L&	SL	\\
G083x&	0:41:11.85&	41:09:54.9&	  -0.2$\pm	 13$&	17.56$\pm0.03$&	L&	SL	\\
B018D&	0:41:14.46&	41:45:15.8&	  -9.0$\pm	 32$&	17.40&	G&	S	\\
SK075B&	0:41:14.70&	41:08:45.0&		&	17.55$\pm0.06$&	L&	LH	\\
B021D&	0:41:25.77&	41:10:19.1&	  -0.1$\pm	 22$&	17.92$\pm0.04$&	L&	SL	\\
B203D&	0:41:25.99&	40:35:18.7&	-106.9$\pm	 23$&	18.07$\pm0.10$&	L&	SL	\\
SK031A&	0:41:35.20&	40:53:41.5&		&	&	&	LH	\\
B027D&	0:41:37.03&	41:45:27.4&	 -43.3$\pm	 17$&	17.60&	G&	S	\\
B028D-G100&	0:41:37.75&	40:52:03.7&	-352.4$\pm	 36$&	18.70$\pm0.30$&	L&	S	\\
028D-100x&	0:41:38.32&	40:52:12.1&	-503.8$\pm	 22$&	21.70$\pm0.29$&	L&	SH	\\
SK082B&	0:41:38.53&	40:52:33.7&		&	&	&	LH	\\
B030Dx&	0:41:41.01&	41:03:17.1&	  -4.4$\pm	 26$&	17.40$\pm0.09$&	L&	SL	\\
041-103x&	0:41:41.23&	41:14:42.9&	 -70.2$\pm	 16$&	18.24$\pm0.09$&	L&	SLH	\\
B030D\tablenotemark{g}&	0:41:41.49&	41:03:08.0&	-747.8$\pm	 18$&	19.10$\pm0.08$&	L&	SL	\\
B053&	0:41:47.25&	41:22:45.3&	 -17.1$\pm	 22$&	18.28$\pm0.07$&	L&	SLH	\\
B033D&	0:41:47.89&	41:04:00.1&	-114.5$\pm	 18$&	17.54$\pm0.06$&	L&	S	\\
B253\tablenotemark{f}&	0:41:49.73&	40:53:00.0&	-463.7$\pm	 22$&	19.46$\pm0.06$&	L&	SH	\\
B034D&	0:41:50.13&	40:51:46.8&	 -31.1$\pm	 23$&	18.38$\pm0.09$&	L&	SLH	\\
SK088B&	0:41:51.49&	40:47:07.4&		&	17.18$\pm0.08$&	L&	LH	\\
B460&	0:41:54.81&	39:35:25.5&		&	18.35&	G&	B	\\
SK102C&	0:41:55.94&	40:50:20.4&		&	15.24$\pm0.04$&	L&	LH	\\
B036D&	0:41:58.69&	41:45:05.1&	 -67.6$\pm	 19$&	17.10&	G&	S	\\
BH14x&	0:42:00.14&	40:47:55.5&	 -20.3$\pm	 16$&	14.20$\pm0.04$&	L&	SH	\\
B039D&	0:42:01.97&	40:47:48.8&	-416.8$\pm	 35$&	19.10$\pm0.08$&	L&	SH	\\
SK093B&	0:42:06.58&	40:52:01.9&		&	&	&	LH	\\
B044Dx&	0:42:07.80&	41:00:10.8&	  -0.7$\pm	 17$&	15.20$\pm0.09$&	L&	SL	\\
B072x&	0:42:07.88&	41:22:39.7&	 -14.6$\pm	 20$&	&	&	S	\\
DAO52&	0:42:08.79&	40:50:51.5&		&	20.08$\pm0.37$&	L&	H	\\
B046D\tablenotemark{f}&	0:42:10.41&	41:15:50.4&	-294.2$\pm	 24$&	18.78$\pm0.33$&	L&	SH	\\
047D-000x&	0:42:11.31&	41:29:54.2&	 -28.4$\pm	 19$&	17.73$\pm0.12$&	L&	SLH	\\
048D-000x&	0:42:13.19&	40:48:35.2&	-380.2$\pm	 16$&	20.17$\pm0.11$&	L&	S	\\
SK107C&	0:42:14.24&	41:34:26.8&		&	18.03$\pm0.11$&	L&	LH	\\
B049D&	0:42:16.18&	41:08:09.1&	 -37.1$\pm	 32$&	17.75$\pm0.07$&	L&	SL	\\
B050D&	0:42:17.31&	41:07:41.0&	 -35.7$\pm	 21$&	17.27$\pm0.09$&	L&	SL	\\
B089&	0:42:21.30&	41:39:47.0&	-264.6$\pm	  9$&	18.18&	B&	S	\\
B209D&	0:42:23.55&	42:13:54.2&		&	18.17&	G&	B	\\
SK105B&	0:42:25.00&	41:21:12.2&		&	18.73$\pm0.11$&	L&	LH	\\
NB36&	0:42:26.04&	41:17:35.6&		&	20.02$\pm0.20$&	L&	H	\\
B095x&	0:42:26.08&	41:05:45.8&	 -45.7$\pm	 50$&	&	&	S	\\
B054D-NB33&	0:42:26.19&	41:19:05.4&	 -60.4$\pm	 22$&	18.57$\pm0.08$&	L&	SLH	\\
NB73&	0:42:26.27&	41:17:13.5&		&	19.87$\pm0.16$&	L&	LH	\\
NB56&	0:42:26.68&	41:13:48.3&		&	18.17$\pm0.06$&	L&	LH	\\
NB79&	0:42:26.81&	41:15:05.8&	-150.2$\pm	 31$&	18.37$\pm0.09$&	L&	SLH	\\
NB83&	0:42:27.00&	41:13:19.9&	 -75.1$\pm	 16$&	16.81$\pm0.14$&	L&	SLH	\\
NB32&	0:42:27.02&	41:17:10.0&		&	18.57$\pm0.04$&	L&	BLH	\\
B055D&	0:42:27.34&	40:49:29.1&	 -82.4$\pm	 12$&	19.67$\pm0.09$&	L&	SL	\\
NB84&	0:42:28.62&	41:13:15.1&		&	19.45$\pm0.18$&	L&	LH	\\
NB102&	0:42:28.88&	41:17:50.6&	 -70.2$\pm	 26$&	18.85$\pm0.16$&	L&	SLH	\\
NB46&	0:42:29.44&	41:19:59.3&	  -8.3$\pm	 28$&	17.54$\pm0.05$&	L&	SL	\\
B210D&	0:42:29.50&	39:52:52.5&		&	17.09&	G&	B	\\
NB85&	0:42:29.79&	41:13:03.2&	-118.6$\pm	 34$&	19.75$\pm0.05$&	L&	SLH	\\
B102&	0:42:29.85&	41:34:18.0&	-211.2$\pm	 17$&	16.57$\pm0.03$&	L&	SH	\\
NB54&	0:42:29.86&	41:13:36.6&		&	19.96$\pm0.23$&	L&	H	\\
SK109C&	0:42:30.05&	41:23:26.0&		&	17.86$\pm0.04$&	L&	LH	\\
NB70&	0:42:30.11&	41:18:41.7&	 -15.1$\pm	 22$&	14.93$\pm0.06$&	L&	SH	\\
058D-000x&	0:42:30.34&	41:22:44.2&	  77.6$\pm	 16$&	17.29$\pm0.07$&	L&	SLH	\\
B057D&	0:42:30.80&	41:20:52.3&	-239.5$\pm	 33$&	19.62$\pm0.12$&	L&	S	\\
B059D&	0:42:30.95&	40:54:18.0&	 -24.7$\pm	 24$&	18.89$\pm0.10$&	L&	SL	\\
B058D&	0:42:30.97&	41:22:37.7&		&	18.58$\pm0.10$&	L&	H	\\
NB51-AU2&	0:42:31.05&	41:13:34.6&	  40.2$\pm	 26$&	18.01$\pm0.09$&	L&	SLH	\\
NB43&	0:42:31.41&	41:20:20.1&		&	19.51$\pm0.08$&	L&	H	\\
NB81&	0:42:31.47&	41:13:37.0&	 -28.6$\pm	 19$&	16.12$\pm0.05$&	L&	SLH	\\
NB61\tablenotemark{e}&	0:42:31.69&	41:19:48.0&	 -51.9$\pm	 19$&	18.78$\pm0.07$&	L&	SL	\\
NB82&	0:42:31.75&	41:13:28.2&	 -95.6$\pm	 28$&	18.41$\pm0.05$&	L&	SLH	\\
B060D&	0:42:31.88&	41:20:42.6&	-180.3$\pm	 25$&	19.10$\pm0.12$&	L&	SLH	\\
NB48&	0:42:32.21&	41:19:21.7&		&	17.75$\pm0.07$&	L&	LH	\\
NB37&	0:42:32.99&	41:16:14.1&		&	19.88$\pm0.23$&	L&	H	\\
NB75&	0:42:33.13&	41:16:28.9&	 -65.7$\pm	 20$&	15.78$\pm0.07$&	L&	SLH	\\
NB76&	0:42:33.47&	41:15:50.2&		&	&	&	LH	\\
B113&	0:42:33.54&	41:21:38.5&	 -11.7$\pm	 18$&	17.19$\pm0.07$&	L&	SL	\\
NB47-AU3&	0:42:33.98&	41:19:28.9&	  23.0$\pm	 51$&	19.02$\pm0.10$&	L&	SLH	\\
NB67-AU13&	0:42:34.15&	41:19:46.6&	 -23.1$\pm	 16$&	15.88$\pm0.06$&	L&	SLH	\\
NB55&	0:42:34.46&	41:17:01.9&		&	19.60$\pm0.08$&	L&	H	\\
B118-NB78&	0:42:34.54&	41:15:08.4&		&	16.82$\pm0.07$&	L&	LH	\\
NB86&	0:42:34.78&	41:11:50.3&	 -29.5$\pm	 22$&	17.60$\pm0.04$&	L&	SLH	\\
NB64&	0:42:35.19&	41:19:58.8&		&	18.21$\pm0.09$&	L&	LH	\\
SK109B&	0:42:35.21&	40:52:23.5&		&	18.06$\pm0.09$&	L&	LH	\\
NB53&	0:42:35.22&	41:14:50.7&		&	19.72$\pm0.08$&	L&	LH	\\
B261-NB72&	0:42:36.06&	41:17:41.0&	 -58.0$\pm	 29$&	18.06$\pm0.07$&	L&	SLH	\\
NB80&	0:42:36.88&	41:14:22.5&	-163.1$\pm	 29$&	17.48$\pm0.08$&	L&	SLH	\\
B120-NB71&	0:42:36.99&	41:18:28.6&	 -62.2$\pm	  8$&	17.87$\pm0.10$&	L&	SLH	\\
NB28&	0:42:37.10&	41:17:46.3&		&	19.82$\pm0.13$&	L&	H	\\
NB38&	0:42:37.44&	41:13:28.2&		&	19.26$\pm0.15$&	L&	LH	\\
NB68&	0:42:37.49&	41:19:18.1&	 -58.8$\pm	 19$&	15.57$\pm0.09$&	L&	SLH	\\
NB105&	0:42:37.54&	41:18:26.4&		&	19.58$\pm0.09$&	L&	LH	\\
NB27&	0:42:38.16&	41:13:36.7&		&	18.72$\pm0.13$&	L&	H	\\
B065D-NB69&	0:42:38.40&	41:18:47.9&		&	18.50$\pm0.08$&	L&	LH	\\
NB74&	0:42:38.45&	41:16:46.8&	 -60.0$\pm	 12$&	20.04$\pm0.24$&	L&	H	\\
B121&	0:42:38.68&	41:20:21.0&	   9.8$\pm	 22$&	16.86$\pm0.07$&	L&	SLH	\\
B211D&	0:42:38.71&	40:02:10.6&		&	17.58&	G&	B	\\
SK111B&	0:42:39.08&	41:16:58.8&		&	17.28$\pm0.04$&	L&	LH	\\
NB25&	0:42:39.31&	41:13:39.7&	 -75.6$\pm	 18$&	18.39$\pm0.04$&	L&	SL	\\
NB91&	0:42:39.56&	41:13:05.4&	 -81.0$\pm	 20$&	15.65$\pm0.05$&	L&	SL	\\
B069D&	0:42:40.45&	41:21:44.4&		&	18.87$\pm0.09$&	L&	LH	\\
B212D&	 0:42:41.4&	40:18:54.9&	-108.4$\pm	 17$&	17.88&	G&	S	\\
NB58&	0:42:42.06&	41:15:12.6&		&	19.78$\pm0.36$&	L&	H	\\
B213D&	0:42:42.89&	42:16:07.0&	   7.7$\pm	 22$&	17.07&	G&	S	\\
B215D-D056&	0:42:43.28&	41:12:02.7&	 -31.4$\pm	 20$&	16.52$\pm0.06$&	L&	SL	\\
B214D&	0:42:43.40&	42:22:04.0&		&	17.77&	G&	B	\\
B070D&	 0:42:43.7&	41:21:21.9&	-413.3$\pm	 36$&	19.12$\pm0.14$&	L&	SLH	\\
NB87&	0:42:45.08&	41:19:01.9&	  18.7$\pm	 15$&	15.66$\pm0.09$&	L&	SL	\\
SK113C&	0:42:45.10&	41:17:52.0&		&	&	&	LH	\\
NB90&	0:42:45.11&	41:13:30.8&	 -67.0$\pm	 22$&	13.85$\pm0.04$&	L&	SH	\\
B071D&	0:42:45.32&	41:21:43.1&	   3.0$\pm	 26$&	18.66$\pm0.08$&	L&	SLH	\\
NB30&	0:42:45.89&	41:17:53.2&		&	19.10$\pm0.20$&	L&	H	\\
B073D&	0:42:46.19&	40:48:36.0&	 -22.9$\pm	 23$&	18.93$\pm0.04$&	L&	SL	\\
NB92&	0:42:46.97&	41:12:08.4&	  -7.7$\pm	 22$&	16.69$\pm0.05$&	L&	SLH	\\
B074D-NB88&	0:42:47.83&	41:14:54.4&		&	17.10$\pm0.04$&	L&	LH	\\
NB95&	0:42:48.04&	41:15:36.9&	 -36.0$\pm	 20$&	15.32$\pm0.05$&	L&	SLH	\\
NB52&	0:42:48.57&	41:12:09.6&	  -0.5$\pm	 21$&	20.24$\pm0.35$&	L&	SH	\\
B075D-NB96&	0:42:48.82&	41:15:13.0&	  35.7$\pm	 16$&	14.59$\pm0.07$&	L&	SH	\\
AU007&	0:42:48.95&	41:16:40.5&	 -73.8$\pm	 31$&	18.31$\pm0.18$&	L&	SLH	\\
B076D&	0:42:49.39&	40:52:50.9&	 -69.1$\pm	 25$&	19.36$\pm0.09$&	L&	SL	\\
NB45-AU9&	0:42:49.45&	41:13:39.9&		&	18.64$\pm0.10$&	L&	BLH	\\
NB94&	0:42:49.56&	41:15:40.7&		&	17.85$\pm0.17$&	L&	BH	\\
B077D&	0:42:50.31&	40:50:49.4&		&	18.96$\pm0.07$&	L&	LH	\\
NB101&	0:42:50.89&	41:12:30.8&		&	&	&	LH	\\
BH18x&	0:42:51.41&	41:10:38.1&	 -77.2$\pm	 18$&	14.16$\pm0.04$&	L&	S	\\
B133-G191\tablenotemark{f}&	0:42:51.64&	41:23:29.9&	-151.2$\pm	 39$&	17.79$\pm0.10$&	L&	SH	\\
NB50&	0:42:51.88&	41:12:56.2&	 -65.3$\pm	 24$&	19.10$\pm0.11$&	L&	SLH	\\
B263&	 0:42:52.2&	40:47:56.0&	 -64.0$\pm	 23$&	19.41$\pm0.08$&	L&	SL	\\
NB40&	0:42:53.28&	41:12:46.4&	-313.6$\pm	 20$&	19.52$\pm0.19$&	L&	SH	\\
B079D&	0:42:53.92&	40:46:44.0&	 -77.6$\pm	 27$&	18.57$\pm0.05$&	L&	SL	\\
B080D-NB93&	0:42:54.15&	41:16:14.0&		&	17.57$\pm0.10$&	L&	LH	\\
B083D-V232&	0:42:55.29&	41:02:11.3&	 -43.7$\pm	 11$&	16.67$\pm0.06$&	L&	SLH	\\
NB97&	0:42:55.69&	41:14:33.3&	  16.8$\pm	 27$&	18.71$\pm0.05$&	L&	SLH	\\
NB49&	0:42:55.83&	41:13:50.6&		&	19.23$\pm0.21$&	L&	BH	\\
SK114B&	0:42:56.10&	40:59:54.5&		&	&	&	LH	\\
NB99&	0:42:56.16&	41:13:27.0&	 -23.0$\pm	 22$&	17.07$\pm0.09$&	L&	SLH	\\
B139&	0:42:56.41&	41:18:22.3&	 -61.9$\pm	 22$&	17.62$\pm0.10$&	L&	SLH	\\
B084D&	0:42:56.48&	41:18:12.0&		&	18.42$\pm0.09$&	L&	LH	\\
B085D&	 0:42:56.6&	40:52:12.9&	-155.5$\pm	 23$&	18.79$\pm0.06$&	L&	SLH	\\
086D-000x&	0:42:56.80&	40:51:21.9&	 -20.6$\pm	 25$&	18.82$\pm0.12$&	L&	SH	\\
NB98&	0:42:57.11&	41:14:20.6&		&	18.79$\pm0.06$&	L&	LH	\\
NB100&	0:42:57.19&	41:13:11.4&	 -13.0$\pm	 22$&	16.92$\pm0.06$&	L&	SLH	\\
NB26&	0:42:57.28&	41:12:53.8&		&	19.66$\pm0.22$&	L&	H	\\
PHF4-2&	0:42:57.81&	41:18:24.4&		&	19.94$\pm0.24$&	L&	H	\\
BH20&	0:42:58.02&	40:56:45.3&	  -4.0$\pm	 23$&	17.78$\pm0.04$&	L&	SLH	\\
NB106&	0:42:58.40&	41:14:11.6&	-102.9$\pm	 20$&	16.13$\pm0.09$&	L&	SLH	\\
B088Dx&	0:42:59.02&	41:04:21.6&	  -7.3$\pm	 13$&	&	&	SH	\\
B142&	0:42:59.28&	41:21:27.1&	 -44.6$\pm	 22$&	17.60$\pm0.09$&	L&	SL	\\
B218D&	 0:42:59.3&	42:06:47.0&	 -70.5$\pm	 21$&	18.19&	G&	S	\\
B465-D057&	0:42:59.93&	41:14:43.7&	-126.4$\pm	 18$&	16.52$\pm0.07$&	L&	SL	\\
B219D&	 0:43:00.0&	42:14:02.9&	 -99.4$\pm	 26$&	18.25&	G&	S	\\
BH21&	0:43:01.27&	40:54:17.6&	 -66.7$\pm	 16$&	18.55$\pm0.08$&	L&	SLH	\\
B093D&	0:43:01.89&	40:49:54.9&	 -53.7$\pm	 25$&	19.17$\pm0.09$&	L&	SH	\\
B094D&	0:43:05.56&	41:11:49.0&	  -8.1$\pm	 35$&	18.81$\pm0.04$&	L&	SH	\\
SK119B&	0:43:05.73&	41:15:58.3&		&	&	&	LH	\\
B221D&	0:43:05.84&	42:18:55.6&	 -20.2$\pm	 23$&	17.77&	G&	S	\\
SK120B&	0:43:05.98&	41:23:08.5&		&	17.67$\pm0.08$&	L&	LH	\\
B222D&	0:43:07.89&	40:17:37.3&		&	17.38&	G&	B	\\
G204&	0:43:08.08&	41:16:52.7&	 -66.5$\pm	 22$&	15.72$\pm0.09$&	L&	SLH	\\
SK123B&	0:43:09.28&	41:34:01.6&		&	&	&	LH	\\
BH25x&	0:43:12.25&	41:02:47.2&	  47.7$\pm	 15$&	16.30$\pm0.06$&	L&	SLH	\\
V272&	0:43:12.61&	41:28:10.5&	-183.4$\pm	 15$&	18.73$\pm0.09$&	L&	SLH	\\
B224D&	0:43:14.12&	42:14:00.5&	 -73.2$\pm	 26$&	18.23&	G&	S	\\
B226D&	0:43:14.88&	41:58:42.9&	 -11.8$\pm	 24$&	17.89&	G&	S	\\
B096D&	0:43:16.31&	41:37:30.4&	-184.1$\pm	 29$&	18.47$\pm0.04$&	L&	SL	\\
B166&	0:43:20.48&	41:12:33.6&	 -24.7$\pm	 12$&	16.74$\pm0.06$&	L&	SLH	\\
B229D&	0:43:21.66&	39:49:39.0&		&	17.32&	G&	B	\\
DAO60&	0:43:24.37&	41:45:54.8&	   7.2$\pm	 28$&	16.80$\pm0.07$&	L&	SL	\\
SK132B&	0:43:26.60&	41:40:41.2&		&	&	&	LH	\\
DAO62&	0:43:27.02&	40:47:26.8&	 -41.8$\pm	 41$&	17.63$\pm0.05$&	L&	S	\\
B175&	0:43:30.10&	41:14:36.9&	 -11.6$\pm	 13$&	16.74$\pm0.03$&	L&	SLH	\\
B231D&	 0:43:33.9&	42:17:26.9&	 -28.5$\pm	 24$&	18.40&	G&	S	\\
SK127C&	0:43:34.28&	41:40:46.1&		&	18.52$\pm0.09$&	L&	LH	\\
B232D&	0:43:36.33&	40:38:53.7&	  -8.0$\pm	 16$&	17.85&	G&	S	\\
B235D&	0:43:48.78&	41:51:25.5&	  -4.2$\pm	 17$&	17.88$\pm0.06$&	L&	SL	\\
B236D&	0:43:49.34&	39:54:35.9&	 -74.7$\pm	 20$&	17.23&	G&	S	\\
B105D\tablenotemark{f}&	0:43:51.99&	41:15:50.4&	-251.5$\pm	 34$&	18.49$\pm0.10$&	L&	S	\\
M003x&	0:43:53.71&	41:14:14.9&	 -98.7$\pm	 17$&	17.84$\pm0.06$&	L&	SL	\\
B202x&	0:43:54.67&	41:00:22.1&	 -14.4$\pm	 22$&	&	&	SH	\\
B107D&	0:43:56.39&	41:42:55.7&	 -81.9$\pm	 20$&	18.66$\pm0.04$&	L&	SL	\\
G253&	0:43:56.71&	41:26:19.2&	 -26.9$\pm	 16$&	15.21$\pm0.07$&	L&	SL	\\
B108Dx&	0:43:57.77&	41:45:29.6&	 -29.0$\pm	 29$&	18.35$\pm0.04$&	L&	SL	\\
M004&	0:43:57.78&	41:13:52.7&	-265.6$\pm	 39$&	17.48$\pm0.04$&	L&	S	\\
B109D&	0:43:58.97&	40:42:17.0&	  27.2$\pm	 14$&	17.00&	G&	S	\\
B239D&	0:44:02.04&	42:18:18.2&	 -90.5$\pm	 22$&	18.40&	G&	S	\\
SK079A&	0:44:04.59&	41:32:09.2&	-258.4$\pm	 26$&	19.14$\pm0.08$&	L&	SLH	\\
B362&	0:44:09.34&	41:41:39.1&	 -66.8$\pm	 18$&	17.69$\pm0.04$&	L&	SL	\\
B242D&	0:44:13.27&	39:48:52.9&	   5.0$\pm	 22$&	17.81&	B&	S	\\
M020x&	0:44:14.05&	41:22:27.9&	   8.3$\pm	 24$&	18.27$\pm0.05$&	L&	SL	\\
M028x&	0:44:22.30&	41:33:48.7&	 -91.7$\pm	 22$&	20.42$\pm0.08$&	L&	S	\\
BH26&	0:44:23.77&	41:45:02.7&		&	21.11$\pm0.29$&	L&	H	\\
BH27&	0:44:25.20&	41:45:29.0&		&	20.59&	G&	H	\\
B114D&	0:44:25.59&	41:44:14.8&		&	19.36$\pm0.14$&	L&	LH	\\
B473-M36&	0:44:27.49&	41:11:34.0&	  15.3$\pm	 16$&	17.45$\pm0.06$&	L&	SL	\\
SK172B&	0:44:28.99&	41:20:10.5&		&	17.79$\pm0.09$&	L&	LH	\\
SK173B&	0:44:30.93&	41:18:22.4&		&	18.26$\pm0.09$&	L&	LH	\\
B116D&	0:44:32.30&	40:48:16.9&	-163.9$\pm	 17$&	17.50&	G&	S	\\
B117D&	0:44:32.51&	40:45:52.2&	-117.4$\pm	 26$&	18.30&	G&	S	\\
B248D-D070&	0:44:40.63&	41:40:43.5&	  -1.3$\pm	 24$&	18.39$\pm0.06$&	L&	S	\\
B251D&	0:44:43.30&	39:59:32.0&		&	18.59&	G&	B	\\
B282&	0:44:43.69&	40:44:15.6&	 -45.7$\pm	 20$&	18.20&	B&	S	\\
B252D&	0:44:44.34&	42:10:07.5&	 -31.2$\pm	 16$&	17.67$\pm0.06$&	L&	SL	\\
G289&	0:44:45.75&	41:17:08.0&	 -59.8$\pm	 15$&	&	&	S	\\
B254D&	0:44:47.38&	41:51:56.9&	 -55.5$\pm	 16$&	16.55$\pm0.05$&	L&	SLH	\\
B255Dx&	0:44:48.68&	42:06:08.0&	  11.5$\pm	 40$&	19.76$\pm0.08$&	L&	SLH	\\
SK181B&	0:44:48.69&	42:06:08.1&		&	&	&	LH	\\
G295&	0:44:52.69&	41:25:10.8&	 -22.9$\pm	 15$&	&	&	S	\\
SK183B&	0:44:54.32&	41:32:14.4&		&	&	&	LH	\\
B123D&	0:44:55.56&	41:12:50.1&	 -12.4$\pm	 17$&	18.91$\pm0.07$&	L&	SL	\\
B284&	0:44:57.05&	40:58:00.2&	 -71.3$\pm	 13$&	19.23&	B&	S	\\
SK094A&	0:44:59.35&	41:33:05.2&		&	&	&	LH	\\
WH23&	0:45:00.86&	41:30:58.9&	-159.4$\pm	 15$&	19.87$\pm0.32$&	L&	SH	\\
B125D&	0:45:08.03&	40:51:40.0&	 -67.7$\pm	 17$&	18.00&	G&	SH	\\
B259D&	0:45:08.88&	40:17:02.1&		&	&	&	B	\\
B259Dx&	0:45:09.20&	40:17:03.2&	  -3.3$\pm	 25$&	&	&	S	\\
B258D&	0:45:09.29&	42:02:39.3&	   7.4$\pm	 24$&	17.46$\pm0.07$&	L&	SL	\\
SK168C&	0:45:14.97&	41:40:12.3&		&	19.34$\pm0.11$&	L&	LH	\\
B126D&	0:45:15.70&	41:10:12.0&	 -59.2$\pm	 23$&	18.00&	G&	S	\\
B262D-D077&	0:45:19.95&	41:19:11.5&	 -14.0$\pm	 24$&	18.51$\pm0.06$&	L&	SL	\\
B286&	0:45:25.55&	40:59:24.6&	 -22.7$\pm	 12$&	18.45&	G&	S	\\
B265D&	0:45:26.51&	40:39:07.4&	 -80.1$\pm	 13$&	16.39&	G&	SH	\\
M085x&	0:45:27.26&	41:42:10.7&	 -76.6$\pm	 44$&	21.21$\pm0.11$&	L&	S	\\
M083x&	0:45:27.42&	41:45:41.2&	 -81.4$\pm	 51$&	21.78$\pm0.12$&	L&	S	\\
287-000x&	0:45:28.26&	41:29:58.7&	  14.4$\pm	 21$&	15.59$\pm0.07$&	L&	SL	\\
B132D&	0:45:35.59&	41:18:12.5&	 -41.9$\pm	 32$&	19.98$\pm0.12$&	L&	S	\\
B272D&	0:45:54.65&	40:17:09.0&	 -26.3$\pm	 22$&	16.34&	G&	S	\\
G314&	0:46:06.41&	41:20:50.3&		&	15.72&	G&	B	\\
B275D&	0:46:07.06&	41:38:18.8&	  -9.7$\pm	 22$&	18.23$\pm0.04$&	L&	SL	\\
B278D&	0:46:12.87&	42:10:34.0&	 -55.2$\pm	 19$&	18.12$\pm0.06$&	L&	SL	\\
B279D&	0:46:21.06&	40:51:10.4&	 -47.9$\pm	 12$&	17.97&	G&	S	\\
BH31&	0:46:21.76&	42:06:31.0&	  24.6$\pm	 26$&	18.63$\pm0.04$&	L&	SLH	\\
B280D&	0:46:22.38&	40:40:23.5&	 -45.5$\pm	 16$&	17.29&	G&	S	\\
B487-G320&	0:46:24.17&	40:30:11.0&	 -13.1$\pm	 17$&	16.71&	G&	S	\\
B282D&	0:46:26.12&	40:50:26.7&	 -67.7$\pm	 16$&	17.78&	G&	S	\\
B286D&	0:46:29.59&	40:33:17.4&	 -23.6$\pm	 20$&	17.76&	G&	S	\\
B287D&	0:46:29.63&	40:33:22.3&	 -12.6$\pm	 20$&	&	&	S	\\
B288D&	0:46:30.75&	41:58:19.7&	 -15.0$\pm	 22$&	18.10$\pm0.08$&	L&	SL	\\
B388&	0:46:40.95&	41:38:11.6&	 -19.7$\pm	 47$&	20.01$\pm0.46$&	L&	S	\\
G325&	 0:46:41.3&	41:50:00.8&	 -37.0$\pm	 23$&	17.65$\pm0.06$&	L&	SL	\\
B294D&	0:46:51.09&	40:01:43.6&	  -9.0$\pm	 16$&	17.37&	G&	S	\\
B390&	0:46:51.63&	40:23:46.9&	 -44.1$\pm	 18$&	17.18&	G&	S	\\
B296D&	0:46:53.77&	40:49:39.1&	  -8.5$\pm	 16$&	17.67&	G&	S	\\
B302D&	0:47:04.51&	40:01:36.9&	 -25.1$\pm	 22$&	17.76&	G&	S	\\
B308D&	 0:47:23.6&	41:45:45.0&	-104.3$\pm	 17$&	17.96$\pm0.04$&	L&	SL	\\
B309D&	0:47:23.86&	40:19:31.8&	 -18.6$\pm	 19$&	17.31&	G&	S	\\
B313D&	0:47:31.02&	40:27:07.8&	   0.8$\pm	 23$&	17.65&	G&	S	\\
B316D&	0:47:35.01&	40:26:27.0&	 -28.6$\pm	 18$&	16.93&	G&	SH	\\
B318D&	0:47:37.82&	40:25:27.3&	-103.4$\pm	 20$&	17.20&	G&	SH	\\
B319D&	0:47:39.09&	40:25:04.3&	 -53.1$\pm	 23$&	17.49&	G&	S	\\
G339-BA30&	0:47:50.21&	43:09:16.4&	  33.0$\pm	 26$&	17.19&	B&	B	\\
B323D&	0:47:50.37&	40:07:40.9&	 -28.3$\pm	 21$&	16.31&	G&	S	\\
B324D&	 0:47:54.2&	41:45:33.0&	 -60.0$\pm	 33$&	18.74&	G&	S	\\
325D-D095x&	 0:47:57.3&	42:06:57.8&	  50.4$\pm	 23$&	18.95$\pm0.15$&	L&	SL	\\
B502&	0:48:29.91&	39:39:18.6&		&	17.60&	G&	B	\\
B504&	0:48:45.16&	40:08:45.9&		&	17.83&	G&	B	\\
B336D&	0:49:09.80&	41:17:23.3&	 -18.6$\pm	 22$&	18.28&	G&	S	\\
B508&	0:49:45.80&	41:23:22.8&	 -74.8$\pm	 20$&	17.12&	G&	S	\\
B510&	0:50:33.90&	41:49:20.4&		&	17.71&	G&	B	\\
B409&	0:50:39.18&	41:17:35.3&		&	12.52&	G&	B	\\
B511&	0:50:43.41&	40:11:13.3&		&	17.27&	G&	B	\\
B512&	0:50:46.32&	39:53:19.9&		&	17.45&	G&	B	\\

\enddata
\tablenotetext{a}{The suffix ``x'' indicates that coords correspond to a real object, but which was wrongly identified in the initial input catalog.}
\tablenotetext{b}{All velocities from Hectospec}
\tablenotetext{c}{Source of photometry: L=this paper; B=\citet{barmby}; G=\citet{galleti2}}
\tablenotetext{d}{Source of classification as a star: S=spectrum from this paper indicates a star; L=LGS image indicates stellar FWHM; H=HST image indicates a star; B=\citet{barmby} indicated a star}
\tablenotetext{e}{NB61 is an M star,  the velocity of -646 listed  \citet{galleti2}
was likely the result of a velocity template mismatch.}
\tablenotetext{f}{Multiple stars or asterisms in M31.}
\tablenotetext{g}{The velocity of this F supergiant star indicates is it probably a member of
the M31 giant stream. Details to be presented in a subsequent paper.}

\end{deluxetable}

\clearpage
\pagestyle{empty}
%\setcounter{page}{0}
%\vspace*{1.5in}
\begin{deluxetable}{lllrlrll}
%\rotate
%\tablenum{4}
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{Possible Stars \label{maybestars}}

\tablehead{\colhead{Object\tablenotemark{a}} & \colhead{RA}  &\colhead{Dec} &\colhead{Vel}   &\colhead{V}    &\colhead{S\tablenotemark{b}}  &\colhead{P\tablenotemark{c}} &\colhead{C\tablenotemark{d}}\\
\colhead{} & \multicolumn{2}{c}{2000} &\colhead{\kms}  &\colhead{}  &\colhead{}  &\colhead{}  &\colhead{}
}
\startdata
SK015B&	0:37:09.77&	40:11:36.7&		&	16.15$\pm0.07$&	&	L&	L	\\
SK024B&	0:38:11.02&	40:38:52.3&		&	19.13$\pm0.08$&	&	L&	L	\\
B172D&	0:38:42.20&	40:12:12.0&	 -90.4$\pm	 22$&	17.72$\pm0.04$&	HS&	L&	SL	\\
SK059C&	0:38:53.74&	40:38:30.4&		&	18.50$\pm0.04$&	&	L&	L	\\
B177D&	0:38:56.19&	40:03:14.9&	-150.6$\pm	 21$&	17.66$\pm0.07$&	HS&	L&	SL	\\
SK068C&	0:39:23.47&	40:14:40.4&		&	16.93$\pm0.06$&	&	L&	L	\\
B183D&	0:39:42.29&	40:40:32.0&		&	18.14$\pm0.03$&	&	L&	L	\\
SK034B&	0:39:51.23&	40:45:33.1&		&	19.60$\pm0.09$&	&	L&	L	\\
SK072C&	0:39:59.11&	40:28:17.2&		&	18.35$\pm0.09$&	&	L&	L	\\
SK037B&	0:40:00.40&	40:48:51.1&		&	18.47$\pm0.09$&	&	L&	L	\\
B190D-G048&	0:40:16.90&	40:39:31.0&		&	19.18$\pm0.05$&	&	L&	L	\\
SK013A&	0:40:22.41&	40:50:07.6&	-104.5$\pm	 53$&	19.82$\pm0.09$&	K&	L&	L	\\
SK046B&	0:40:25.07&	40:37:58.2&		&	19.56$\pm0.13$&	&	L&	L	\\
SK085C&	0:40:33.28&	40:51:53.6&		&	19.52$\pm0.25$&	&	L&	L	\\
SK052B&	0:40:37.92&	40:38:03.7&		&	19.39$\pm0.07$&	&	L&	L	\\
B451-D037&	0:40:46.84&	40:51:33.8&		&	18.68$\pm0.09$&	&	L&	L	\\
B016D&	0:41:07.29&	40:50:13.0&		&	18.77$\pm0.07$&	&	L&	L	\\
SK024A&	0:41:19.70&	40:39:29.7&	-465.9$\pm	 38$&	19.60$\pm0.10$&	K&	L&	L	\\
B022D&	0:41:30.01&	41:17:19.4&		&	18.30$\pm0.07$&	&	L&	L	\\
SK081B&	0:41:37.38&	40:59:19.2&		&	15.57$\pm0.04$&	&	L&	L	\\
SK099C&	0:41:39.74&	40:56:33.1&		&	&	&	&	L	\\
B459&	0:41:49.27&	42:07:42.5&	-128.6$\pm	 18$&	18.17&	HS&	G&	S	\\
SK039A&	0:41:51.09&	41:20:14.7&	-246.1$\pm	 35$&	18.39$\pm0.09$&	K&	L&	L	\\
B037D&	0:41:59.10&	41:21:58.5&	-109.6$\pm	 29$&	19.03$\pm0.03$&	HS&	L&	SL	\\
SK091B&	0:41:59.95&	40:46:04.1&		&	17.00$\pm0.10$&	&	L&	L	\\
SK092B&	0:42:03.81&	40:47:36.6&		&	19.04$\pm0.13$&	&	L&	L	\\
SK045A&	0:42:09.56&	40:47:44.0&	-543.8$\pm	 52$&	15.88$\pm0.04$&	K&	L&	L	\\
B048D&	0:42:12.54&	40:48:38.0&		&	18.61$\pm0.14$&	&	L&	L	\\
SK047A&	0:42:14.30&	40:50:07.8&		&	&	&	&	L	\\
SK095B&	0:42:14.60&	40:51:12.4&		&	18.48$\pm0.12$&	&	L&	L	\\
SK098B&	0:42:16.85&	40:51:43.1&		&	19.12$\pm0.45$&	&	L&	L	\\
SK099B&	0:42:19.60&	41:27:02.7&		&	17.94$\pm0.06$&	&	L&	L	\\
SK100B&	0:42:20.32&	40:51:22.9&		&	19.00$\pm0.11$&	&	L&	L	\\
B052D&	0:42:20.93&	41:04:35.2&		&	19.14$\pm0.12$&	&	L&	L	\\
SK101B&	0:42:21.57&	41:27:59.1&		&	17.92$\pm0.10$&	&	L&	L	\\
SK103B&	0:42:24.13&	41:37:34.0&		&	15.69$\pm0.04$&	&	L&	L	\\
NB31&	0:42:25.10&	41:17:54.9&	  -2.4$\pm	 22$&	19.30$\pm0.04$&	HS&	L&	SL	\\
NB66&	 0:42:25.7&	41:19:47.0&	-201.6$\pm	 29$&	18.73$\pm0.06$&	HS&	L&	SL	\\
NB22&	0:42:26.30&	41:19:57.1&		&	18.77$\pm0.06$&	&	L&	L	\\
SK106B&	0:42:28.21&	40:51:37.1&		&	17.73$\pm0.04$&	&	L&	L	\\
NB65&	0:42:29.68&	41:19:53.3&	   5.0$\pm	 16$&	16.26$\pm0.07$&	HS&	L&	SL	\\
NB107&	0:42:30.28&	41:15:19.7&		&	18.68$\pm0.04$&	&	L&	L	\\
NB77&	0:42:30.92&	41:15:38.2&	-139.7$\pm	 32$&	18.70$\pm0.03$&	HS&	L&	SL	\\
NB63&	0:42:31.24&	41:20:11.8&	 -64.5$\pm	 17$&	17.38$\pm0.05$&	HS&	L&	SL	\\
SK051A&	0:42:32.14&	40:53:34.8&		&	&	&	&	L	\\
B063D&	0:42:35.00&	40:48:39.0&		&	18.53$\pm0.04$&	&	L&	L	\\
SK112C&	0:42:44.53&	40:54:28.9&		&	17.74$\pm0.07$&	&	L&	L	\\
B216D&	0:42:46.50&	41:51:43.9&	 -90.5$\pm	 13$&	18.10$\pm0.06$&	HS&	L&	SL	\\
SK115C&	0:42:49.82&	41:22:36.0&		&	15.92$\pm0.09$&	&	L&	L	\\
NB59&	0:42:51.13&	41:14:36.6&		&	19.31$\pm0.12$&	&	L&	L	\\
SK116C&	0:42:51.20&	41:23:15.7&		&	17.29$\pm0.03$&	&	L&	L	\\
B355-G193&	0:42:52.88&	41:57:59.1&	 -81.8$\pm	 12$&	17.76&	HS&	B&	S	\\
NB103&	0:42:53.99&	41:15:20.7&		&	19.31$\pm0.08$&	&	L&	L	\\
B082D&	0:42:55.55&	41:20:29.7&	 -91.9$\pm	 21$&	19.07$\pm0.11$&	HS&	L&	SL	\\
B217D&	0:42:58.05&	41:54:49.7&	-157.8$\pm	 11$&	17.88&	HS&	G&	S	\\
SK057A&	0:42:58.06&	41:23:02.7&	-220.6$\pm	 20$&	&	K&	&	L	\\
SK118B&	0:43:00.02&	41:20:43.5&		&	17.24$\pm0.05$&	&	L&	L	\\
SK058A&	0:43:05.95&	41:50:59.7&	-301.0$\pm	 54$&	19.20$\pm0.04$&	K&	L&	L	\\
SK119C&	0:43:08.94&	41:07:31.9&		&	&	&	&	L	\\
SK121B&	0:43:08.94&	41:25:55.0&		&	16.68$\pm0.10$&	&	L&	L	\\
SK125C&	0:43:27.23&	41:07:54.1&		&	&	&	&	L	\\
SK135B&	0:43:33.17&	41:34:05.9&		&	18.24$\pm0.09$&	&	L&	L	\\
B100D&	0:43:35.42&	40:53:19.5&	 -55.7$\pm	 12$&	17.84$\pm0.04$&	HS&	L&	SL	\\
SK137B&	0:43:39.27&	41:10:19.3&		&	&	&	&	L	\\
SK139B&	0:43:41.38&	41:48:47.5&		&	19.15$\pm0.06$&	&	L&	L	\\
SK129C&	0:43:42.81&	41:46:31.1&		&	18.72$\pm0.08$&	&	L&	L	\\
SK130C&	0:43:44.41&	41:47:05.3&		&	18.67$\pm0.11$&	&	L&	L	\\
B102D&	0:43:44.93&	41:20:27.4&		&	19.12$\pm0.03$&	&	L&	L	\\
SK142B&	0:43:45.09&	41:12:28.1&		&	&	&	&	L	\\
B104D-M2&	0:43:49.10&	41:14:16.1&	-272.4$\pm	 17$&	18.35$\pm0.06$&	HS&	L&	S	\\
SK143B&	0:43:51.33&	41:46:49.4&		&	18.05$\pm0.10$&	&	L&	L	\\
SK144B&	0:43:52.19&	41:42:39.2&		&	18.81$\pm0.09$&	&	L&	L	\\
SK146B&	0:43:52.86&	41:49:50.3&		&	18.65$\pm0.06$&	&	L&	L	\\
SK077A&	0:43:56.36&	41:19:47.9&	-149.6$\pm	 56$&	18.11$\pm0.04$&	K&	L&	L	\\
B237D&	0:43:57.31&	41:59:55.5&		&	18.27$\pm0.07$&	&	L&	L	\\
SK151B&	0:43:57.78&	41:35:19.8&		&	18.11$\pm0.07$&	&	L&	L	\\
SK152B&	0:43:59.39&	40:48:04.1&		&	18.72$\pm0.06$&	&	L&	L	\\
B238D&	0:43:59.99&	41:51:45.9&		&	18.00$\pm0.07$&	&	L&	L	\\
SK153B&	0:44:00.06&	41:48:34.1&		&	17.83$\pm0.07$&	&	L&	L	\\
SK080A&	0:44:06.85&	41:49:04.3&	-145.7$\pm	 22$&	18.82$\pm0.17$&	K&	L&	L	\\
SK159B&	0:44:10.61&	41:17:59.5&		&	17.54$\pm0.08$&	&	L&	L	\\
H126&	0:44:12.11&	41:58:50.2&	  13.7$\pm	 17$&	16.65$\pm0.06$&	HS&	L&	SL	\\
B241D&	0:44:12.13&	42:00:47.2&	 -45.4$\pm	 22$&	17.10$\pm0.08$&	HS&	L&	SL	\\
SK161B&	0:44:12.14&	41:36:37.3&		&	18.86$\pm0.08$&	&	L&	L	\\
G270&	0:44:12.17&	41:33:24.2&		&	17.29$\pm0.09$&	&	L&	L	\\
SK141C&	0:44:17.37&	41:49:17.4&		&	18.65$\pm0.16$&	&	L&	L	\\
B243D&	0:44:18.05&	41:52:08.9&	 -71.8$\pm	 29$&	18.24$\pm0.07$&	HS&	L&	SL	\\
B245D&	0:44:20.43&	41:47:31.0&	 -24.9$\pm	 21$&	18.16$\pm0.04$&	HS&	L&	SL	\\
SK085A&	0:44:20.63&	41:41:45.0&	 -55.3$\pm	 34$&	19.09$\pm0.13$&	K&	L&	L	\\
SK143C&	0:44:26.97&	41:38:34.4&		&	19.32$\pm0.09$&	&	L&	L	\\
SK170B&	0:44:27.25&	41:37:15.5&		&	19.20$\pm0.09$&	&	L&	L	\\
SK144C&	0:44:29.76&	41:55:37.2&		&	18.93$\pm0.07$&	&	L&	L	\\
SK146C&	0:44:31.35&	41:36:49.3&		&	17.04$\pm0.08$&	&	L&	L	\\
SK176B&	0:44:36.75&	41:52:48.8&		&	19.16$\pm0.09$&	&	L&	L	\\
SK177B&	0:44:38.98&	41:55:11.2&		&	19.63$\pm0.13$&	&	L&	L	\\
SK154C&	0:44:40.77&	41:56:47.0&		&	18.59$\pm0.05$&	&	L&	L	\\
SK178B&	0:44:42.86&	41:25:05.9&		&	&	&	&	L	\\
SK179B&	0:44:42.88&	41:33:26.2&		&	17.78$\pm0.05$&	&	L&	L	\\
B253D&	0:44:46.29&	40:36:44.9&	 -70.7$\pm	 13$&	17.68&	HS&	G&	S	\\
B119D&	0:44:47.45&	41:24:09.5&		&	18.17$\pm0.09$&	&	L&	L	\\
SK188B&	0:44:59.29&	41:53:18.8&		&	&	&	&	L	\\
SK096A&	0:45:02.25&	41:23:36.7&	-312.9$\pm	 52$&	18.47$\pm0.04$&	K&	L&	L	\\
SK163C&	0:45:07.00&	42:17:47.5&		&	18.97$\pm0.07$&	&	L&	L	\\
SK098A&	0:45:07.55&	41:35:15.9&		&	&	&	&	L	\\
SK198B&	0:45:10.47&	41:50:20.0&		&	18.41$\pm0.09$&	&	L&	L	\\
B260D-M66&	0:45:10.98&	41:40:23.1&	-105.4$\pm	 25$&	17.11$\pm0.08$&	HS&	L&	SL	\\
B127D&	0:45:16.91&	41:24:41.5&		&	18.72$\pm0.06$&	&	L&	L	\\
B261D&	0:45:17.15&	42:10:57.4&	-115.5$\pm	 17$&	17.58$\pm0.04$&	HS&	L&	SL	\\
SK178C&	0:45:24.55&	41:27:41.7&		&	19.21$\pm0.09$&	&	L&	L	\\
B131D&	0:45:29.63&	41:22:46.8&		&	18.87$\pm0.06$&	&	L&	L	\\
B267D&	0:45:35.87&	40:35:34.6&	 -86.8$\pm	 13$&	17.28&	HS&	G&	S	\\
SK206B&	0:45:36.92&	41:44:18.3&		&	16.70$\pm0.06$&	&	L&	L	\\
SK208B&	0:45:41.14&	41:55:08.2&		&	18.84$\pm0.07$&	&	L&	L	\\
SK191C&	0:45:44.19&	41:42:53.8&		&	17.93$\pm0.09$&	&	L&	L	\\
B270D&	0:45:49.21&	41:01:49.2&	  50.4$\pm	 16$&	17.50&	HS&	G&	S	\\
DAO83&	0:45:49.86&	41:48:18.3&		&	19.86$\pm0.12$&	&	L&	L	\\
SK106A\tablenotemark{e}&	0:45:52.17&	42:05:26.6&	-889.9$\pm	 38$&	19.50$\pm0.15$&	K&	L&	L	\\
B276D&	0:46:10.33&	40:50:32.3&	 -13.7$\pm	 15$&	17.60&	HS&	G&	S	\\
B281D&	0:46:22.27&	40:18:08.0&	 -61.6$\pm	 16$&	18.12&	HS&	G&	S	\\
B283D&	0:46:28.57&	41:53:05.1&	-143.6$\pm	 26$&	17.66$\pm0.10$&	HS&	L&	SL	\\
B289D&	0:46:38.71&	42:16:24.9&	-181.0$\pm	 40$&	18.30$\pm0.06$&	B&	L&	L	\\
SK224B&	0:46:38.77&	41:59:31.7&		&	18.00$\pm0.06$&	&	L&	L	\\
SK209C&	0:46:39.70&	41:51:35.4&		&	19.90$\pm0.12$&	&	L&	L	\\
B291D&	0:46:41.27&	40:03:02.0&	 -82.9$\pm	 26$&	18.12&	HS&	G&	S	\\
SK225B&	0:46:42.65&	41:58:35.7&		&	18.93$\pm0.09$&	&	L&	L	\\
B292D&	0:46:45.69&	42:21:15.6&		&	17.86$\pm0.06$&	&	L&	L	\\
B293D&	0:46:48.09&	40:02:21.7&	 -52.9$\pm	 21$&	17.91&	HS&	G&	S	\\
SK210C&	0:46:48.19&	41:45:40.3&		&	18.08$\pm0.06$&	&	L&	L	\\
SK211C&	0:46:49.75&	41:45:44.1&		&	18.41$\pm0.08$&	&	L&	L	\\
SK228B&	0:46:55.53&	42:20:50.3&		&	17.81$\pm0.05$&	&	L&	L	\\
SK218C&	0:47:22.00&	42:26:57.8&		&	18.59$\pm0.04$&	&	L&	L	\\
SK220C&	0:47:28.80&	41:53:50.4&		&	17.38$\pm0.04$&	&	L&	L	\\
SH24&	0:48:10.67&	42:25:22.9&		&	16.77$\pm0.05$&	&	L&	L	\\

\enddata
\tablenotetext{a}{The suffix ``x'' indicates that coords correspond to a real object, but which was wrongly identified in the initial input catalog.}
\tablenotetext{b}{Source of velocity: HS=this paper; B=\citet{barmby}; K=\citet{kim}; P=\citet{perrett}}
\tablenotetext{c}{Source of photometry: L=this paper; B=\citet{barmby}; G=\citet{galleti2}}
\tablenotetext{d}{Source of classification as a star: S=spectrum from this paper exists but is inconclusive; L=LGS image indicates stellar FWHM; B=\citet{barmby} indicated a star}
\tablenotetext{e}{The colors of SK106A indicate it is an M star,  the velocity of -890 reported in \citet{kim}
was likely the result of a velocity template mismatch  \citep[see also][]{lee} }
\end{deluxetable}

\clearpage
\pagestyle{empty}
%\setcounter{page}{0}
%\vspace*{1.5in}
\begin{deluxetable}{lllrr}
%\rotate
%\tablenum{5}
\tablecolumns{4}
\tablewidth{0pc}
\tablecaption{Galaxies \label{gals}}

\tablehead{\colhead{Object} & \colhead{RA}  &\colhead{Dec} &\colhead{Z\tablenotemark{a}}   \\
\colhead{} & \multicolumn{2}{c}{2000} &\colhead{} 
}
\startdata
G006&	0:35:04.77&	42:35:32.2&	0.06568	\\
G007&	0:35:13.70&	42:35:18.5&	0.08222	\\
DAO1&	0:35:18.89&	40:09:11.1&	0.20722	\\
B136D-G008&	0:35:52.43&	39:57:08.0&	0.10042	\\
B414&	 0:36:19.3&	42:16:30.9&	0.08603	\\
B294-G012&	0:36:32.94&	40:24:53.4&	0.03588	\\
B143D-D005&	0:36:35.68&	40:28:15.2&	0.09974	\\
B296-G015&	0:36:46.88&	40:30:47.1&	0.10004	\\
B415&	0:36:51.05&	40:30:38.4&	0.09992	\\
B297-G016&	0:36:51.47&	39:38:37.8&	0.09383	\\
B149D-D006&	0:36:56.04&	40:08:52.1&	0.13675	\\
B416-D007&	0:37:01.43&	39:48:34.9&	0.13748	\\
B151D-D008&	0:37:02.26&	39:48:05.0&	0.13770	\\
B417&	0:37:05.54&	42:02:34.5&	0.17738	\\
B152D&	0:37:06.11&	42:25:41.1&	0.12812	\\
B418&	0:37:17.78&	40:06:51.3&	0.06431	\\
B154D&	0:37:20.64&	42:18:49.4&	0.11941	\\
B155D-D009&	0:37:25.82&	40:04:54.2&	0.14373	\\
B419-D010&	0:37:27.22&	39:43:08.7&	0.13888	\\
DAO11&	0:37:29.18&	39:57:01.2&	0.13357	\\
B158D&	0:37:36.71&	39:50:11.0&	0.05610	\\
DAO12&	0:37:39.54&	39:46:30.8&	0.17826	\\
B159D-D013&	0:37:46.08&	40:05:12.7&	0.13297	\\
B160D-D014&	0:37:50.59&	40:10:39.8&	0.13653	\\
B161D-D015&	0:37:51.35&	40:10:06.3&	0.13660	\\
B162D&	0:37:53.49&	40:03:38.2&	0.12807	\\
B163D&	0:37:55.16&	39:53:54.0&	0.10156	\\
B424-D017&	0:38:03.07&	39:45:23.0&	0.15199	\\
B425&	0:38:17.68&	39:37:19.1&	0.05641	\\
B300&	0:38:18.65&	39:39:58.8&	0.12294	\\
B427-D019&	0:38:22.71&	39:58:09.7&	0.09570	\\
B168D-D020&	0:38:25.00&	39:40:50.9&	0.12873	\\
B169D&	0:38:25.45&	39:52:07.0&	0.05602	\\
B170D-D021&	 0:38:28.1&	39:44:06.0&	0.12456	\\
B428&	0:38:36.24&	40:45:01.6&	0.05624	\\
B171D&	0:38:37.41&	40:39:18.9&	0.04633	\\
B173D&	0:38:43.73&	40:41:46.7&	0.07281	\\
B174D-V009&	0:38:47.81&	40:41:05.6&		\\
B175D&	0:38:48.42&	40:04:32.4&	0.13348	\\
DAO22&	0:38:53.76&	39:51:30.5&	0.09597	\\
432-000x&	 0:38:59.1&	41:43:16.0&	0.14604	\\
B433&	0:39:02.49&	40:00:10.0&	0.14700	\\
DAO25&	0:39:13.32&	40:07:31.8&	0.15254	\\
B434-D026&	0:39:15.17&	41:29:15.6&	0.12857	\\
B435-D028&	0:39:18.42&	40:48:25.7&	0.09929	\\
B308-V001&	0:39:18.94&	40:29:33.2&	0.04650	\\
B437&	0:39:32.94&	39:55:15.8&	0.10203	\\
B438&	0:39:35.50&	40:00:00.6&	0.14612	\\
B439-G034&	0:39:40.15&	41:02:14.8&	0.08888	\\
B184D&	0:39:48.78&	42:23:12.0&	0.11898	\\
B241&	0:39:55.45&	41:15:07.0&	0.13816	\\
B242&	0:40:00.98&	41:00:57.6&	0.09967	\\
B243&	0:40:01.76&	41:09:22.1&	0.19105	\\
B440&	0:40:02.29&	42:09:56.3&	0.14476	\\
B002D&	0:40:03.62&	41:33:03.8&	0.12041	\\
B187D-D031&	0:40:05.63&	41:34:39.5&	0.13959	\\
B320&	0:40:15.70&	41:48:30.6&	0.17970	\\
B192D&	0:40:24.72&	40:37:49.8&	0.05512	\\
B329&	0:40:24.75&	41:47:23.6&	0.09403	\\
B004D-V223&	0:40:26.28&	41:13:42.6&	0.05186	\\
B194D&	0:40:26.59&	39:58:50.3&	0.12960	\\
B447&	0:40:26.67&	40:07:06.5&	0.07911	\\
B446&	0:40:27.24&	41:36:55.1&	0.11343	\\
B007-G059&	0:40:27.27&	41:29:09.8&	0.13964	\\
BH07&	0:40:30.70&	41:26:27.0&		\\
B245-V213&	0:40:36.09&	41:07:33.2&	0.05262	\\
B014-V222&	0:40:38.60&	41:12:45.8&	0.09936	\\
B197D&	0:40:41.07&	39:58:31.1&	0.12953	\\
B013D&	0:40:57.22&	41:27:23.9&	0.13906	\\
B199D&	0:41:03.52&	40:29:53.2&	0.12867	\\
B454-G079&	0:41:03.99&	40:01:30.5&	0.10194	\\
B202D&	0:41:14.07&	40:06:16.0&	0.10489	\\
B250&	0:41:15.18&	41:33:57.6&	0.12719	\\
B456-D045&	0:41:21.41&	40:15:08.1&	0.07504	\\
DAO46&	0:41:22.99&	40:28:33.8&	0.10795	\\
B204D&	0:41:33.51&	42:20:36.3&	0.09266	\\
B023D&	0:41:33.62&	41:21:32.3&	0.11434	\\
B025D-V217&	0:41:34.29&	41:01:05.9&	0.17570	\\
B026D-V216\tablenotemark{b}&	0:41:34.37&	41:00:49.9&	0.17558	\\
B251&	0:41:36.60&	41:00:18.2&	0.17802	\\
G099x&	0:41:36.78&	40:47:23.4&	0.15351	\\
B205D&	0:41:38.08&	40:34:10.2&	0.09937	\\
B252&	0:41:39.26&	41:30:35.2&	0.26806	\\
B207D-D050&	0:41:44.95&	40:16:06.7&	0.12205	\\
B052-V266&	0:41:46.96&	41:38:09.7&	0.10034	\\
B208D&	0:41:48.43&	40:13:06.5&	0.09232	\\
DAO51&	0:41:56.59&	40:22:59.4&	0.07286	\\
B062-G123&	0:42:00.29&	41:38:32.4&	0.12727	\\
B256&	0:42:01.06&	41:38:11.1&	0.19107	\\
B042D&	0:42:06.08&	41:02:47.7&	0.19288	\\
B043D-V246\tablenotemark{b}&	0:42:06.57&	41:18:06.2&	0.05176	\\
B044D-V228&	0:42:07.11&	41:00:16.5&	0.11924	\\
DAO53&	0:42:09.86&	40:38:04.1&	0.12792	\\
DAO54&	0:42:11.03&	40:18:55.4&	0.10366	\\
B079&	0:42:12.17&	41:29:27.8&	0.10072	\\
G145&	0:42:16.12&	40:19:35.9&	0.10266	\\
B346-G149&	0:42:20.16&	40:30:30.6&	0.12729	\\
NB23&	0:42:26.66&	41:18:04.6&	0.18340	\\
B463-G160&	0:42:27.51&	40:35:52.4&	0.12762	\\
BH15&	0:42:27.60&	40:33:30.0&		\\
B464&	0:42:30.69&	42:00:13.1&	0.11911	\\
B062D&	0:42:33.99&	40:54:15.2&	0.11878	\\
B066D&	0:42:38.50&	40:49:48.5&	0.14587	\\
BH19&	0:42:57.08&	40:49:17.1&		\\
BH22&	 0:43:04.3&	40:51:28.9&	0.28429	\\
B267&	0:43:05.65&	40:46:04.7&	0.17478	\\
BH24&	 0:43:11.8&	40:53:03.1&	0.28412	\\
B270&	0:43:17.42&	40:55:45.6&		\\
B228D&	0:43:18.99&	40:24:12.6&	0.12756	\\
B469-G220&	0:43:19.33&	42:10:18.3&	0.07201	\\
B230D-D061&	0:43:24.56&	40:24:51.8&	0.12624	\\
B273&	0:43:26.51&	40:51:51.6&	0.18069	\\
SK067A&	0:43:27.50&	41:35:34.8&	0.15485	\\
{\small A0043281+410739}&	0:43:28.12&	41:07:38.5&	0.27176	\\
B099D&	0:43:34.80&	40:55:42.2&	0.12253	\\
B470-D063&	0:43:37.54&	42:09:47.4&	0.13297	\\
SK070A&	0:43:39.75&	41:29:16.3&	0.11186	\\
B101D&	0:43:41.25&	40:54:45.6&	0.17700	\\
B471-G238&	0:43:41.63&	42:07:57.0&	0.10277	\\
B234D&	0:43:42.01&	39:46:28.6&	0.09353	\\
B191&	0:43:43.54&	40:43:41.8&	0.10416	\\
SK075A&	0:43:52.37&	41:38:30.0&	0.07363	\\
B360&	0:43:55.73&	40:01:23.3&	0.07300	\\
B275x&	0:43:56.12&	40:58:52.9&	0.12126	\\
B275&	0:43:56.46&	40:58:50.5&	0.12111	\\
SK078A&	0:43:58.56&	41:25:02.4&	0.17779	\\
B276&	0:44:02.70&	41:02:17.7&	0.12156	\\
V285-M18&	0:44:11.23&	41:25:22.7&	0.12076	\\
B364&	0:44:18.86&	39:45:21.5&	0.06485	\\
B244D&	0:44:19.17&	42:25:10.8&	0.12887	\\
B113D&	0:44:22.96&	40:46:27.0&	0.12701	\\
B280&	0:44:27.42&	40:50:17.9&	0.17543	\\
B226-M38&	0:44:30.51&	41:10:59.3&	0.10057	\\
B247D&	0:44:30.81&	40:05:54.9&	0.12651	\\
B227&	0:44:31.24&	40:44:19.9&	0.12777	\\
B249D&	0:44:42.64&	39:46:06.0&	0.11900	\\
B250D-D071&	0:44:43.95&	42:07:30.1&	0.12011	\\
B120D&	0:44:48.24&	41:16:17.0&	0.18097	\\
B474&	0:44:50.28&	41:09:22.8&	0.12076	\\
PHF4-1&	0:44:53.67&	41:16:57.0&	0.18398	\\
B122D&	0:44:55.06&	41:16:15.8&	0.10979	\\
B124D&	0:45:04.70&	41:08:55.1&	0.23155	\\
B369&	0:45:12.10&	39:52:53.2&	0.12802	\\
B478-D076&	0:45:12.73&	42:24:08.2&	0.12046	\\
B263D-D078&	0:45:22.22&	42:20:56.6&	0.11101	\\
B264D&	0:45:22.51&	39:38:59.3&	0.04798	\\
B128D-D079&	0:45:23.39&	41:21:27.6&	0.11052	\\
B285&	0:45:25.03&	41:05:18.9&	0.11230	\\
B129D&	0:45:27.91&	40:48:03.3&	0.05498	\\
B479-D080&	0:45:27.94&	42:07:03.0&	0.05183	\\
B130D&	0:45:29.04&	41:20:37.9&	0.09282	\\
B266D&	0:45:29.15&	40:05:49.3&	0.12495	\\
DAO81&	0:45:30.08&	42:14:18.9&	0.11211	\\
B288&	0:45:41.11&	41:06:31.4&	0.11072	\\
B268D-D082&	0:45:44.13&	41:40:06.1&	0.11053	\\
B269D&	0:45:46.25&	39:49:32.4&	0.12835	\\
B481&	0:45:48.19&	40:23:29.8&	0.16685	\\
B271D&	0:45:51.80&	40:30:15.6&	0.09650	\\
DAO84&	0:45:52.33&	41:42:49.2&	0.31014	\\
B482&	0:45:53.21&	41:19:17.9&	0.09551	\\
B273D&	0:45:59.37&	40:36:40.0&	0.10662	\\
B274D&	0:45:59.39&	40:38:08.1&	0.10588	\\
B485&	0:46:06.50&	40:47:09.1&	0.05149	\\
B277D&	0:46:10.11&	40:02:53.3&	0.10568	\\
B385-G321&	0:46:24.90&	41:35:09.4&	0.09505	\\
B284D&	0:46:29.18&	41:02:57.1&	0.04874	\\
B285D&	0:46:29.26&	41:03:46.4&	0.04825	\\
{\small A0046383+410729}&	0:46:38.32&	41:07:28.5&	0.02515	\\
B290D&	0:46:38.77&	39:27:01.8&	0.06698	\\
B490&	0:46:40.74&	41:32:56.9&	0.12711	\\
B389-G326&	0:46:43.81&	41:49:10.1&	0.12576	\\
B491&	0:46:51.35&	41:09:45.0&	0.12890	\\
B295D&	0:46:52.17&	41:15:09.1&	0.10772	\\
B298D&	0:46:59.50&	40:19:51.5&	0.13566	\\
B299D&	0:47:00.30&	40:59:37.8&	0.10699	\\
B300D&	0:47:00.34&	40:40:36.8&	0.13182	\\
B492&	0:47:02.54&	41:10:12.6&	0.10734	\\
B303D&	0:47:04.51&	39:42:01.1&	0.16578	\\
B394-G331&	0:47:05.62&	41:08:11.9&	0.05170	\\
B395-G332&	0:47:06.08&	41:12:25.4&	0.10713	\\
B304D&	0:47:06.47&	41:35:44.2&	0.10847	\\
B305D&	0:47:08.24&	39:48:18.2&	0.09912	\\
B306D&	0:47:14.48&	39:45:14.4&	0.28800	\\
B493-D090&	0:47:14.48&	42:17:05.7&	0.15354	\\
B494-G333&	0:47:20.43&	41:54:57.2&	0.07397	\\
B307D&	0:47:20.58&	39:44:13.9&	0.09509	\\
B310D&	0:47:26.89&	40:54:21.7&	0.12726	\\
B312D&	 0:47:29.4&	40:02:14.0&	0.12983	\\
B496&	0:47:29.45&	39:40:23.7&	0.09529	\\
B311D-G337&	0:47:29.69&	41:43:20.9&	0.12857	\\
B314D&	0:47:31.69&	40:53:11.1&	0.12472	\\
B315D&	0:47:33.23&	39:56:45.8&	0.11053	\\
B317D&	0:47:36.08&	40:22:30.3&	0.13476	\\
B320D&	0:47:41.43&	42:04:14.0&	0.07917	\\
B497-G338&	0:47:44.85&	40:11:37.1&	0.11000	\\
B321D&	0:47:45.45&	41:15:27.7&	0.05482	\\
B322D&	0:47:45.69&	39:44:41.7&	0.10572	\\
B498-G340&	0:47:49.40&	41:39:09.5&	0.10803	\\
B325D-D095&	0:47:57.31&	42:07:02.4&		\\
B499&	0:48:03.53&	39:42:14.1&	0.13698	\\
B326D&	0:48:09.08&	39:30:02.4&		\\
B327D&	0:48:10.79&	41:32:26.6&	0.10837	\\
B328D&	0:48:16.68&	40:21:50.8&	0.13245	\\
B501-G345&	0:48:23.55&	40:29:21.5&	0.13271	\\
B330D&	0:48:26.96&	41:38:07.5&	0.12759	\\
B331D&	0:48:29.24&	41:35:10.1&	0.10791	\\
B333D&	0:48:36.32&	41:20:42.1&	0.10256	\\
B341D&	0:49:32.01&	41:39:00.7&	0.12557	\\

\enddata
\tablenotetext{a}{All redshifts from Hectospec. Median velocity error is 17\kms. Entries without redshifts were classified background
based on images.}
\tablenotetext{b}{\citet{perrett} had velocity indicating M31 membership}

\end{deluxetable}

\clearpage
\pagestyle{empty}
\begin{deluxetable}{lll}
\tablecolumns{3}
\tablewidth{0pc}
\tablecaption{Missing objects or bad coordinates \label{nobodyhome}} 
\tablehead{\colhead{Object} & \colhead{RA}  &\colhead{Dec}   \\
\colhead{} & \multicolumn{2}{c}{2000}    
}
\startdata
SH05&     	0:38:55.20&	41:10:28.0	\\ 
SH06&     	0:39:19.30&	41:10:29.0	\\ 
SH08&     	0:40:31.40&	40:26:27.0	\\ 
B450&     	0:40:46.8& 	41:40:27.0	\\ 
NB60&     	0:42:26.68&	41:18:10.7	\\ 
V229&     	0:42:34.50&	40:55:44.0	\\ 
NB57&     	0:42:36.13&	41:13:13.2	\\ 
NB44&     	0:42:46.52&	41:17:58.4	\\ 
NB42&     	0:42:46.97&	41:17:35.2	\\ 
B353-CFA1&	0:42:47.41&	41:15:40.5	\\ 
NB104&    	0:42:56.22&	41:14:14.8	\\ 
SH14&     	0:44:14.8& 	41:55:23.9	\\ 
M060&     	0:45:06.83&	41:38:57.8	\\ 
DAO93&    	0:47:46.20&	41:44:55.0	\\ 
SH25&     	0:51:58.70&	41:35:17.0	\\ 

\enddata
\end{deluxetable}

\clearpage
\pagestyle{empty}
\begin{deluxetable}{llll}
\tablecolumns{4}
\tablewidth{0pc}
\tablecaption{Comparison of ages \label{ages} }
\tablehead{\colhead{Object} & \colhead{Age (Gyr)}  &\colhead{Age (Gyr)}  &\colhead{ref}  \\
\colhead{} & \colhead{CMD} &\colhead{Spec} &  \colhead{}
}
\startdata
B049-G112&   	0.35 &	0.44 &  this paper\\ 
B315-G038&   	0.10 &	0.13 & \cite{williams01} \\ 
B318-G042&   	0.056 &	0.12 & \cite{williams01b}  \\ 
B319-G044&   	0.10 &	0.28 & \cite{williams01} \\ 
B342-G094&   	0.16 &	0.15 & \cite{williams01}  \\ 
B367-G292&   	0.20 &	0.20 & this paper \\ 
B458-D049&   	0.25 &	0.51 & this paper\\ 

\enddata
\end{deluxetable}
